Dualities of 5d gauge theories from S-duality

We describe a general method to determine dualities between supersymmetric 5d gauge theories. The method is based on performing local S-dualities in the geometry associated to the gauge theory. We find that often a duality can be obtained by adding matter to both sides of a more primitive duality. This allows us to define the notion of irreducible dualities which cannot be obtained from more primitive dualities. More general dualities then are obtained by adding matter to both sides of an irreducible duality. The geometric method described in this paper allows us to systematically construct irreducible dualities. As an application, we explicitly determine a special class of irreducible dualities classified by removal and addition of edges into a Dynkin diagram. This class of dualities vastly generalizes many of the known 5d dualities in the literature.

==> (inline-0) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-5.2,0.9) {$\su(7-n)_{\frac{m-p}2}+(13-n-m-p)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.7,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-2,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-1.2,-0.1) {$3-n$};
\draw (-2.2,0.15) .. controls (-2.2,0.1) and (-2.2,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.25,0.05) .. (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.15,0.05) .. (-1.1,0.05);
\draw (-1.1,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\node (v7) at (-6.4,-0.2) {$(n-p)\F$};
\draw  (v2) edge (v7);
\node (v8) at (-2,-0.2) {$(3-m)\F$};
\draw  (v6) edge (v8);
\node (v9) at (-5.4,-0.2) {$\F$};
\draw  (v1) edge (v9);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-8.3,0.4) {$\su(3)_{\frac{3+m}2}+(9-m)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\draw  (v2) edge (v1);
\node (v7) at (-6.4,-0.2) {$5\F$};
\draw  (v2) edge (v7);
\node (v9) at (-5.4,-0.2) {$(2-m)\F$};
\draw  (v1) edge (v9);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.2,0.4) {$\su(6)_{0}+2\L^2+8\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v5) at (-3.4,0.4) {$\su(2)$};
\node (v6) at (-2.4,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\node (v9) at (-5.4,-0.2) {$\F$};
\draw  (v1) edge (v9);
\node (v10) at (-3.4,-0.2) {$\F$};
\draw  (v5) edge (v10);
\draw  (v3) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.8,0.4) {$\su(5)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v5) at (-4.4,0.4) {$\su(2)$};
\node (v6) at (-3.4,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\node (v9) at (-5.4,-0.2) {$\F$};
\draw  (v1) edge (v9);
\node (v10) at (-4.4,-0.2) {$\F$};
\draw  (v5) edge (v10);
\draw  (v1) edge (v5);
\node (v3) at (-6.4,-0.2) {$(1-p)\F$};
\node (v4) at (-3.4,-0.2) {$(1-m)\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.6,0.4) {$\su(5)_{\frac{m}2}+2\L^2+(8-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v5) at (-4.4,0.4) {$\su(2)_0$};
\node (v6) at (-3.4,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\node (v9) at (-5.4,-0.2) {$2\F$};
\draw  (v1) edge (v9);
\draw  (v1) edge (v5);
\node (v4) at (-3.4,-0.2) {$(2-m)\F$};
\draw  (v6) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.8,0.4) {$\su(4)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v6) at (-4.4,0.4) {$\su(2)_{\pi}$};
\node (v9) at (-5.4,-0.2) {$2\F$};
\draw  (v1) edge (v9);
\node (v3) at (-6.4,-0.2) {$(2-p)\F$};
\node (v4) at (-4.4,-0.2) {$(2-m)\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\draw  (v1) edge (v6);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.3,0.4) {$\su(5)_{\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v6) at (-3.4,0.4) {$\su(2)_{\pi}$};
\node (v9) at (-5.4,-0.2) {$2\F$};
\draw  (v1) edge (v9);
\node (v4) at (-6.4,-0.2) {$\F$};
\draw  (v2) edge (v4);
\draw  (v3) edge (v6);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.3,0.4) {$\su(4)_{\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-5.4,-0.2) {$2\F$};
\draw  (v1) edge (v9);
\node (v4) at (-6.4,-0.2) {$3\F$};
\draw  (v2) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.2,0.4) {$\su(4)_{2}+\L^2+8\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-5.4,-0.2) {$\F$};
\draw  (v1) edge (v9);
\node (v4) at (-6.4,-0.2) {$4\F$};
\draw  (v2) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-8.3,0.4) {$\su(4)_{0}+3\L^2+4\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_\pi$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-5.4,-0.2) {$3\F$};
\draw  (v1) edge (v9);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.8,0.4) {$\su(6)_{\frac{m-p}2}+\L^3+(10-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v5) at (-4.4,0.4) {$\su(2)$};
\node (v6) at (-2.4,0.4) {$\su(2)_{\pi}$};
\node (v10) at (-4.4,-0.2) {$\F$};
\draw  (v5) edge (v10);
\draw  (v1) edge (v5);
\node (v3) at (-6.4,-0.2) {$(1-p)\F$};
\node (v4) at (-2.4,-0.2) {$(1-m)\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\node (v7) at (-3.4,0.4) {$\su(2)_0$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v6);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-5.5,0.9) {$\su(n)_{\frac{m-p}2}+\L^2+(n+6-m-p)\F$};
\node at (-7.5,0.4) {$=$};
\node (v2) at (-6.6,0.4) {$\su(3)_{\frac{n+p}2-2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.7,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-2,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-1.8,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-1.9,0.05);
\draw (-1.8,0) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\node (v7) at (-6.6,-0.2) {$(10-n-p)\F$};
\draw  (v2) edge (v7);
\node (v8) at (-2,-0.2) {$(3-m)\F$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\ee
where $n\ge5$.
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.8,0.4) {$\su(5)_{\frac{-5-p}2}+\L^2+(8-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{5+p}2}$};
\draw  (v2) edge (v1);
\node (v6) at (-4.4,0.4) {$\su(2)$};
\node (v3) at (-6.5,-0.2) {$(1-p)\F$};
\node (v4) at (-4.4,-0.2) {$4\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\draw  (v1) edge (v6);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.8,0.4) {$\su(6)_{\frac{-p}2}+2\L^2+(8-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{3+p}2}$};
\draw  (v2) edge (v1);
\node (v6) at (-4.4,0.4) {$\su(2)$};
\node (v3) at (-6.5,-0.2) {$(3-p)\F$};
\node (v4) at (-4.4,-0.2) {$\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\draw  (v1) edge (v6);
\node (v5) at (-3.4,0.4) {$\su(2)_\pi$};
\draw  (v6) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-9,0.4) {$\su(6)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{6+p}2}$};
\draw  (v2) edge (v1);
\node (v6) at (-4.4,0.4) {$\su(2)_0$};
\node (v3) at (-6.5,-0.2) {$(1-p)\F$};
\node (v4) at (-3.4,-0.2) {$(2-m)\F$};
\draw  (v2) edge (v3);
\draw  (v1) edge (v6);
\node (v5) at (-3.4,0.4) {$\su(2)_\pi$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v4);
\node (v7) at (-6.5,1) {$\F$};
\draw  (v7) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)$};
\node at (-9,0.4) {$\su(5)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{2+p}2}$};
\draw  (v2) edge (v1);
\node (v3) at (-6.5,-0.2) {$(4-p)\F$};
\node (v4) at (-4.4,-0.2) {$(1-m)\F$};
\draw  (v2) edge (v3);
\node (v5) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v4);
\node (v7) at (-5.4,-0.2) {$\F$};
\draw  (v1) edge (v7);
\draw  (v1) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-9,0.4) {$\su(5)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{4+p}2}$};
\draw  (v2) edge (v1);
\node (v3) at (-6.5,-0.2) {$(3-p)\F$};
\node (v4) at (-4.4,-0.2) {$(2-m)\F$};
\draw  (v2) edge (v3);
\node (v5) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v4);
\node (v7) at (-6.5,1) {$\F$};
\draw  (v1) edge (v5);
\draw  (v7) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.2,0.4) {$\su(7)_{\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{\frac72}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v5) at (-3.4,0.4) {$\su(2)_0$};
\node (v6) at (-2.4,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\node (v9) at (-6.4,-0.2) {$\F$};
\draw  (v2) edge (v9);
\draw  (v3) edge (v5);
\begin{scope}[shift={(0,-1)}]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{3}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v5) at (-3.4,0.4) {$\su(2)$};
\node (v6) at (-2.4,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\node (v9) at (-3.4,-0.2) {$\F$};
\draw  (v5) edge (v9);
\draw  (v3) edge (v5);
\end{scope}
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.8,0.4) {$\su(6)_{\frac{-3-p}2}+2\L^2+(7-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{5+p}2}$};
\draw  (v2) edge (v1);
\node (v6) at (-4.4,0.4) {$\su(2)$};
\node (v3) at (-6.5,-0.2) {$(1-p)\F$};
\node (v4) at (-4.4,-0.2) {$\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\draw  (v1) edge (v6);
\node (v5) at (-3.4,0.4) {$\su(2)$};
\draw  (v6) edge (v5);
\node (v7) at (-3.4,-0.2) {$\F$};
\draw  (v5) edge (v7);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.2,0.4) {$\su(6)_{\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{\frac52}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v5) at (-3.4,0.4) {$\su(2)_\pi$};
\node (v9) at (-6.4,-0.2) {$3\F$};
\draw  (v2) edge (v9);
\draw  (v3) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.4) {$\su(5)_{\frac{-3-p}2}+2\L^2+(7-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(3)_{\frac{4+p}2}$};
\node (v6) at (-5.4,0.4) {$\su(2)$};
\node (v3) at (-6.5,-0.2) {$(2-p)\F$};
\node (v4) at (-5.4,-0.2) {$\F$};
\draw  (v2) edge (v3);
\draw  (v6) edge (v4);
\node (v5) at (-4.4,0.4) {$\su(2)$};
\draw  (v6) edge (v5);
\node (v7) at (-4.4,-0.2) {$2\F$};
\draw  (v5) edge (v7);
\draw  (v2) edge (v6);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.2,0.4) {$\su(5)_{\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{\frac32}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-6.4,-0.2) {$5\F$};
\draw  (v2) edge (v9);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.2,0.4) {$\su(5)_{0}+3\L^2+3\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{4}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-6.4,-0.2) {$2\F$};
\draw  (v2) edge (v9);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-9,0.4) {$\su(6)_{\frac{m-p}2}+\L^3+(10-m-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(4)_{\frac{2+p}2}$};
\draw  (v2) edge (v1);
\node (v3) at (-6.5,-0.2) {$(6-p)\F$};
\node (v4) at (-4.4,-0.2) {$(1-m)\F$};
\draw  (v2) edge (v3);
\node (v5) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v4);
\draw  (v1) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.8,0.4) {$\su(6)_{\frac{-3-p}2}+\L^3+(9-p)\F$};
\node at (-7.3,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(4)_{\frac{4+p}2}$};
\draw  (v2) edge (v1);
\node (v3) at (-6.5,-0.2) {$(4-p)\F$};
\node (v4) at (-4.4,-0.2) {$2\F$};
\draw  (v2) edge (v3);
\node (v5) at (-4.4,0.4) {$\su(2)$};
\draw  (v5) edge (v4);
\draw  (v1) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.6,0.4) {$\su(6)_{\frac{-3}2}+\L^3+\L^2+3\F$};
\node at (-7.2,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(4)_{4}$};
\draw  (v2) edge (v1);
\node (v3) at (-6.5,-0.2) {$\L^2$};
\draw  (v2) edge (v3);
\node (v5) at (-4.4,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.4,0.4) {$\su(7)_{\frac{-3}2}+\L^3+5\F$};
\node at (-7.2,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\su(4)_{4}$};
\draw  (v2) edge (v1);
\node (v5) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v5);
\node (v3) at (-3.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-5.7,0.9) {$\su(n)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.5,0.4) {$=$};
\node (v2) at (-6.6,0.4) {$\su(3)_{\frac{n+p-3}2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.7,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,0.4) {$\su(3)_{\frac{n+m-3}2}$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-1.8,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-1.9,0.05);
\draw (-1.8,0) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\node (v7) at (-6.6,-0.2) {$(9-n-p)\F$};
\draw  (v2) edge (v7);
\node (v8) at (-1.8,-0.2) {$(9-n-m)\F$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\ee
where $n\ge6$.
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.2,0.4) {$\su(7)_{\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{\frac32}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v5) at (-3.4,0.4) {$\su(3)_3$};
\node (v9) at (-6.4,-0.2) {$3\F$};
\draw  (v2) edge (v9);
\draw  (v3) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.6,0.4) {$\su(6)_{\frac{3+m}2}+2\L^2+(7-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(3)_{1}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.3,0.4) {$\su(3)_\frac{5+m}2$};
\draw  (v1) edge (v3);
\node (v9) at (-6.4,-0.2) {$4\F$};
\draw  (v2) edge (v9);
\node (v4) at (-4.3,-0.2) {$(1-m)\F$};
\draw  (v3) edge (v4);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.9,0.4) {$\su(n)_{\frac{m-p}2}+\L^2+(n+6-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5,0.4) {$\su(n-1)_\frac{m}2$};
\node (v9) at (-6.4,-0.2) {$(7-n-p)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-5,-0.2) {$(2n-2-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
where $n\ge4$.
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.4) {$\su(4)_{-2}+\L^2+8\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5.3,0.4) {$\su(3)_\frac{-1}2$};
\node (v4) at (-5.3,-0.2) {$7\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(n)_{\frac{m+n}2}+\L^2+(8-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5,0.4) {$\su(n-1)_\frac{n+m-1}2$};
\node (v9) at (-6.4,-0.2) {$(8-n)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-5,-0.2) {$(n-1-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
where $n\ge4$.
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.4) {$\su(n)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5,0.4) {$\su(n-1)_\frac{2+m}2$};
\node (v9) at (-6.4,-0.2) {$(6-n-p)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-5,-0.2) {$(n+1-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-3.8,0.4) {$\L^2$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\ee
where $n\ge4$.
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.4) {$\su(4)_{-\frac32}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5.3,0.4) {$\su(3)_\frac{1}2$};
\node (v4) at (-5.3,-0.2) {$7\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.7,0.4) {$\su(n)_{\frac{3+m}2}+2\L^2+(7-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5,0.4) {$\su(n-1)_\frac{4+m}2$};
\node (v9) at (-6.4,-0.2) {$(7-n)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-5,-0.2) {$(n-1-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-3.8,0.4) {$\L^2$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\ee
where $n\ge4$.
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.4) {$\su(5)_{\frac{m}2}+2\L^2+(8-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\node (v3) at (-5.2,0.4) {$\su(4)_\frac{2+m}2$};
\node (v4) at (-5.2,-0.2) {$(7-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.3,0.4) {$\F$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(5)_{\frac{3+m}2}+2\L^2+(7-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\node (v3) at (-5.2,0.4) {$\su(4)_\frac{4+m}2$};
\node (v4) at (-5.2,-0.2) {$(5-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.3,0.4) {$\F$};
\draw  (v3) edge (v1);
\node (v5) at (-6.4,-0.2) {$\F$};
\draw  (v2) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.4) {$\su(4)_{\frac{m}2}+3\L^2+(4-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_\pi$};
\node (v3) at (-5.3,0.4) {$\su(3)_\frac{5+m}2$};
\node (v4) at (-5.3,-0.2) {$(3-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.4,0.4) {$2\F$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.4) {$\su(4)_{1+\frac{m}2}+3\L^2+(4-m)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\node (v3) at (-5.3,0.4) {$\su(3)_\frac{6+m}2$};
\node (v4) at (-5.3,-0.2) {$(2-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.4,0.4) {$2\F$};
\draw  (v3) edge (v1);
\node (v5) at (-6.4,-0.2) {$\F$};
\draw  (v2) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.4) {$\su(4)_{2+\frac{m}2}+3\L^2+(4-m)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)$};
\node (v3) at (-5.3,0.4) {$\su(3)_\frac{7+m}2$};
\node (v4) at (-5.3,-0.2) {$(1-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.4,0.4) {$2\F$};
\draw  (v3) edge (v1);
\node (v5) at (-6.4,-0.2) {$2\F$};
\draw  (v2) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.4) {$\su(5)_{3}+3\L^2+\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_\pi$};
\node (v3) at (-5.4,0.4) {$\su(4)_\frac{9}2$};
\node (v4) at (-5.4,-0.2) {$\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.5,0.4) {$\L^2$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(5)_{\frac{3+m}2}+3\L^2+(2-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_\pi$};
\node (v3) at (-5.3,0.4) {$\su(4)_\frac{7+m}2$};
\node (v4) at (-5.3,-0.2) {$(1-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-4.3,0.4) {$2\L^2$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.4) {$\su(5)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.3,0.4) {$\su(3)_\frac{-3-p}2$};
\node (v3) at (-5,0.4) {$\su(3)_\frac{3+m}2$};
\node (v4) at (-5,-0.2) {$(4-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-6.3,-0.2) {$(4-p)\F$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.4) {$\su(5)_{\frac{3+m}2}+2\L^2+(7-m)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.3,0.4) {$\su(3)_{-1}$};
\node (v3) at (-5.1,0.4) {$\su(3)_\frac{5+m}2$};
\node (v4) at (-5.1,-0.2) {$(2-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-6.3,-0.2) {$5\F$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.4) {$\su(5)_{\frac{m-p}2}+3\L^2+(3-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.3,0.4) {$\su(3)_\frac{-5-p}2$};
\node (v3) at (-5,0.4) {$\su(3)_\frac{5+m}2$};
\node (v4) at (-5,-0.2) {$(1-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-6.3,-0.2) {$(2-p)\F$};
\draw  (v2) edge (v1);
\node (v5) at (-4.1,0.4) {$\F$};
\draw  (v3) edge (v5);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.2,0.4) {$\su(5)_{\frac{-3}2}+3\L^2+2\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.3,0.4) {$\su(3)_{-\frac72}$};
\node (v3) at (-5.2,0.4) {$\su(3)_3$};
\node (v4) at (-5.2,-0.2) {$3\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(6)_{\frac{m}2}+\L^3+\L^2+(4-m)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.3,0.4) {$\su(3)_{-4}$};
\node (v3) at (-5.1,0.4) {$\su(4)_\frac{5+m}2$};
\node (v4) at (-5.1,-0.2) {$(4-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.7,0.4) {$\su(6)_{\frac{3+m}2}+\L^3+\L^2+(3-m)\F$};
\node at (-7,0.4) {$=$};
\node (v2) at (-6.3,0.4) {$\su(3)_{-\frac72}$};
\node (v3) at (-5.1,0.4) {$\su(4)_\frac{7+m}2$};
\node (v4) at (-5.1,-0.2) {$(2-m)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\node (v1) at (-6.3,-0.2) {$\F$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-5.3,0.9) {$\su(n)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\sp(2)_{0}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.7,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-2,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-1.2,-0.1) {$n-5$};
\draw (-2.2,0.15) .. controls (-2.2,0.1) and (-2.2,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.25,0.05) .. (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.15,0.05) .. (-1.1,0.05);
\draw (-1.1,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\node (v7) at (-6.4,-0.2) {$(14-2n-p)\F$};
\draw  (v2) edge (v7);
\node (v8) at (-2,-0.2) {$(2-m)\F$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-5.3,0.9) {$\su(n)_{\frac{-3-p}2}+2\L^2+(7-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\sp(2)_{0}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.7,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-2,0.4) {$\su(2)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-1.2,-0.1) {$n-5$};
\draw (-2.2,0.15) .. controls (-2.2,0.1) and (-2.2,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.25,0.05) .. (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.15,0.05) .. (-1.1,0.05);
\draw (-1.1,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\node (v7) at (-6.4,-0.2) {$(12-2n-p)\F$};
\draw  (v2) edge (v7);
\node (v8) at (-2,-0.2) {$3\F$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-5.9,0.9) {$\su(n)_{\frac{3}2}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\sp(2)$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.7,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-2,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-1.2,-0.1) {$n-5$};
\draw (-2.2,0.15) .. controls (-2.2,0.1) and (-2.2,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.25,0.05) .. (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.15,0.05) .. (-1.1,0.05);
\draw (-1.1,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\node (v7) at (-6.4,-0.2) {$(15-2n)\F$};
\draw  (v2) edge (v7);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-8.6,0.4) {$\su(5)_{\frac{-p}2}+3\L^2+(3-p)\F$};
\node at (-7.2,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)_{0}$};
\draw  (v2) edge (v1);
\node (v3) at (-6.5,-0.2) {$(1-p)\F$};
\draw  (v2) edge (v3);
\node (v5) at (-4.4,0.4) {$\su(2)_\pi$};
\node (v7) at (-6.5,1) {$\L^2$};
\draw  (v1) edge (v5);
\draw  (v7) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.5,0.4) {$\su(2)$};
\node at (-8.4,0.4) {$\su(5)_{\frac{-3}2}+3\L^2+2\F$};
\node at (-7.2,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)_{0}$};
\draw  (v2) edge (v1);
\node (v3) at (-5.5,-0.2) {$\F$};
\draw  (v1) edge (v3);
\node (v5) at (-4.5,0.4) {$\su(2)_\pi$};
\draw  (v1) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-8.8,0.4) {$\su(n)_{\frac{m-p}2}+2\L^2+(8-m-p)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.1,0.4) {$\sp(n-2)_{(n-2)\pi}$};
\node (v3) at (-4.5,0.4) {$\su(2)_{(n-2)\pi}$};
\node (v9) at (-6.1,-0.2) {$(2n-2-m)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-4.5,-0.2) {$(10-2n-p)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
where $n\ge4$.
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.3,0.4) {$\su(4)_{\frac{-3}2}+2\L^2+7\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)$};
\node (v3) at (-5.5,0.4) {$\su(2)_0$};
\node (v9) at (-6.5,-0.2) {$7\F$};
\draw  (v2) edge (v9);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(n)_{\frac{3+m}2}+2\L^2+(7-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.1,0.4) {$\sp(n-2)_{(n-2)\pi}$};
\node (v3) at (-4.7,0.4) {$\su(2)$};
\node (v9) at (-6.1,-0.2) {$(2n-4-m)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-4.7,-0.2) {$(11-2n)\F$};
\draw  (v3) edge (v4);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
where $n\ge4$.
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.5,0.4) {$\su(4)_{\frac{m}2}+3\L^2+(4-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)_0$};
\node (v3) at (-5.5,0.4) {$\su(2)_0$};
\node (v9) at (-6.5,-0.2) {$(4-m)\F$};
\draw  (v2) edge (v9);
\draw  (v2) edge (v3);
\node (v1) at (-6.5,1) {$\L^2$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(4)_{1+\frac{m}2}+3\L^2+(4-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)_0$};
\node (v3) at (-5.5,0.4) {$\su(2)$};
\node (v9) at (-6.5,-0.2) {$(3-m)\F$};
\draw  (v2) edge (v9);
\draw  (v2) edge (v3);
\node (v1) at (-6.5,1) {$\L^2$};
\draw  (v1) edge (v2);
\node (v4) at (-5.5,-0.2) {$\F$};
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.6,0.4) {$\su(4)_{2+\frac{m}2}+3\L^2+(4-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)_0$};
\node (v3) at (-5.5,0.4) {$\su(2)$};
\node (v9) at (-6.5,-0.2) {$(2-m)\F$};
\draw  (v2) edge (v9);
\draw  (v2) edge (v3);
\node (v1) at (-6.5,1) {$\L^2$};
\draw  (v1) edge (v2);
\node (v4) at (-5.5,-0.2) {$2\F$};
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.1,0.4) {$\su(4)_{2}+4\L^2$};
\node at (-7.2,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(2)_0$};
\node (v3) at (-5.5,0.4) {$\su(2)_0$};
\node (v9) at (-6.5,-0.2) {$2\L^2$};
\draw  (v2) edge (v9);
\draw  (v2) edge (v3);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node at (-8.7,0.4) {$\su(5)_{\frac{3+m}2}+3\L^2+(1-m)\F$};
\node at (-7.2,0.4) {$=$};
\node (v2) at (-6.5,0.4) {$\sp(3)_\pi$};
\node (v3) at (-5.5,0.4) {$\su(2)_\pi$};
\node (v9) at (-6.5,-0.2) {$(1-m)\F$};
\draw  (v2) edge (v9);
\draw  (v2) edge (v3);
\node (v1) at (-6.5,1) {$\L^2$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-8.4,0.4) {$\so(9)+2\S+(5-m)\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\sp(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-6.4,-0.2) {$(2-m)\F$};
\draw  (v2) edge (v9);
\node (v4) at (-4.4,-0.2) {$\L^2$};
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_\pi$};
\node at (-8.1,0.4) {$\so(9)+3\S+3\F$};
\node at (-7.1,0.4) {$=$};
\node (v2) at (-6.4,0.4) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.4,0.4) {$\sp(2)$};
\draw  (v1) edge (v3);
\node (v9) at (-3.6,0.4) {$\F$};
\node (v4) at (-4.4,-0.2) {$\L^2$};
\draw  (v3) edge (v4);
\draw  (v3) edge (v9);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.4,0.4) {$\su(2)_0$};
\node at (-8.4,0.4) {$\so(7)+\F+(6-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.4,0.4) {$\sp(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-4.3,0.4) {$(4-m)\F$};
\node (v4) at (-5.4,-0.2) {$\L^2$};
\draw  (v3) edge (v4);
\draw  (v3) edge (v9);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.5,0.4) {$\su(2)$};
\node at (-8.4,0.4) {$\so(7)+2\F+(5-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.5,0.4) {$\sp(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-4.4,0.4) {$(3-m)\F$};
\node (v4) at (-5.5,-0.2) {$\L^2$};
\draw  (v3) edge (v4);
\draw  (v3) edge (v9);
\node (v2) at (-6.5,-0.2) {$\F$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.5,0.4) {$\su(2)$};
\node at (-8.4,0.4) {$\so(7)+3\F+(4-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.5,0.4) {$\sp(2)_\pi$};
\draw  (v1) edge (v3);
\node (v9) at (-4.4,0.4) {$(2-m)\F$};
\node (v4) at (-5.5,-0.2) {$\L^2$};
\draw  (v3) edge (v4);
\draw  (v3) edge (v9);
\node (v2) at (-6.5,-0.2) {$2\F$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.5,0.4) {$\su(2)$};
\node at (-8.1,0.4) {$\so(7)+4\F+2\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.5,0.4) {$\sp(2)_\pi$};
\draw  (v1) edge (v3);
\node (v4) at (-5.5,-0.2) {$\L^2$};
\draw  (v3) edge (v4);
\node (v2) at (-6.5,-0.2) {$3\F$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.4,0.4) {$\su(2)_\pi$};
\node at (-8.4,0.4) {$\so(7)+\F+(6-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.3,0.4) {$\su(3)_\frac{5+m}2$};
\draw  (v1) edge (v3);
\node (v4) at (-5.3,-0.2) {$(5-m)\F$};
\draw  (v3) edge (v4);
% \node (v2) at (-6.5,-0.2) {$3\F$};
% \draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.5,0.4) {$\su(2)$};
\node at (-8.4,0.4) {$\so(7)+2\F+(5-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.4,0.4) {$\su(3)_\frac{6+m}2$};
\draw  (v1) edge (v3);
\node (v4) at (-5.4,-0.2) {$(4-m)\F$};
\draw  (v3) edge (v4);
\node (v2) at (-6.5,-0.2) {$\F$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.5,0.4) {$\su(2)$};
\node at (-8.4,0.4) {$\so(7)+3\F+(4-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.4,0.4) {$\su(3)_\frac{7+m}2$};
\draw  (v1) edge (v3);
\node (v4) at (-5.4,-0.2) {$(3-m)\F$};
\draw  (v3) edge (v4);
\node (v2) at (-6.5,-0.2) {$2\F$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.5,0.4) {$\su(2)$};
\node at (-8.4,0.4) {$\so(7)+4\F+(2-m)\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-5.4,0.4) {$\su(3)_\frac{9+m}2$};
\draw  (v1) edge (v3);
\node (v4) at (-5.4,-0.2) {$(1-m)\F$};
\draw  (v3) edge (v4);
\node (v2) at (-6.5,-0.2) {$3\F$};
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.4,0.4) {$\so(9)+(6-m)\F+\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-4.4,0.4) {$\su(3)_5$};
\draw  (v1) edge (v3);
\node (v2) at (-6.4,-0.2) {$(3-m)\F$};
\node (v5) at (-6.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v1);
\draw  (v5) edge (v2);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.4,0.4) {$\so(9)+(5-m)\F+2\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-4.4,0.4) {$\su(3)_\frac92$};
\draw  (v1) edge (v3);
\node (v2) at (-6.4,-0.2) {$(2-m)\F$};
\node (v5) at (-6.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v1);
\draw  (v5) edge (v2);
\node (v4) at (-4.4,-0.2) {$\F$};
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.1,0.4) {$\so(9)+3\F+3\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-4.4,0.4) {$\su(3)_4$};
\draw  (v1) edge (v3);
\node (v5) at (-6.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v1);
\node (v4) at (-4.4,-0.2) {$2\F$};
\draw  (v3) edge (v4);
\end{tikzpicture}
\ee
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_0$};
\node at (-8.4,0.4) {$\so(11)+(7-m)\F+\S$};
\node at (-7.1,0.4) {$=$};
\node (v3) at (-3.4,0.4) {$\su(3)_5$};
\node (v2) at (-6.4,-0.2) {$(2-m)\F$};
\node (v5) at (-6.4,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v1);
\draw  (v5) edge (v2);
\node (v4) at (-4.4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v4);
\draw  (v4) edge (v3);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-2.5) -- (-0.2,-3.1);
\draw[red] (-0.25,-3.05) -- (-0.2,-3.1) -- (-0.15,-3.05);
\draw  (-2.3,-1.9) ellipse (0.1 and 0.1);
\draw (-2.2,-1.9) -- (-2,-1.9);
\node at (-1.8,-1.9) {$\cdots$};
\draw (-1.6,-1.9) -- (-1.4,-1.9);
\draw  (-1.3,-1.9) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,-1.5) {$m$};
\begin{scope}[shift={(0.1,-3.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-3.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-3.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-1.75) .. controls (-2.4,-1.7) and (-2.4,-1.65) .. (-2.3,-1.65);
\draw (-2.3,-1.65) -- (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.85,-1.65) .. (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.75,-1.65) .. (-1.7,-1.65);
\draw (-1.7,-1.65) -- (-1.3,-1.65);
\draw (-1.2,-1.75) .. controls (-1.2,-1.7) and (-1.2,-1.65) .. (-1.3,-1.65);
\node at (-0.2,-1.5) {$n$};
\begin{scope}[shift={(-1.225,-3.225)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-0.5) {$\bF_{2m+2}$};
\node (v3) at (-1.9,-0.5) {$\cdots$};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.2,-0.5) {$\bF_{6}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.3,-0.5) {$\bF_{4}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1,-0.5) {$\bF^2_0$};
\draw  (v5) edge (v2);
\node at (-0.05,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.1,-0.5) {$\bF^{1}_0$};
\draw  (v2) edge (v6);
\node at (-0.95,-0.4) {\scriptsize{$e$}};
\node at (-0.55,-0.4) {\scriptsize{$h$}};
\node at (0.5,-0.4) {\scriptsize{$2e$+$f$-$x$-$y$}};
\node at (1.4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (1.85,-0.4) {\scriptsize{$f$}};
\node (v7) at (3.1,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (3.4,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.4,-0.4) {\scriptsize{$f$-$y$}};
\node (v8) at (3.75,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (2.8,-0.4) {\scriptsize{$f$-$x$}};
\node (v9) at (4.5,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (4.2,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.5,-1.4) {$\bF_3$};
\node (v11) at (3.6,-1.4) {$\bF_5$};
\node (v12) at (2.9,-1.4) {$\cdots$};
\node (v13) at (2.1,-1.4) {$\bF_{2p+1}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v13);
\node at (4.8,-0.8) {\scriptsize{$e$+$f$-$x$}};
\node at (4.65,-1.2) {\scriptsize{$e$}};
\node at (4.25,-1.3) {\scriptsize{$h$}};
\node at (3.85,-1.3) {\scriptsize{$e$}};
\node at (3.35,-1.3) {\scriptsize{$h$}};
\node at (2.5,-1.3) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-0.5) {$\bF_{2m+4}^1$};
\node (v3) at (-1.9,-0.5) {$\cdots$};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.2,-0.5) {$\bF_{8}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.3,-0.5) {$\bF_{6}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.75,-0.5) {$\bF_1$};
\draw  (v5) edge (v2);
\node at (-0.05,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_{q_m}$};
\node at (-0.95,-0.4) {\scriptsize{$e$}};
\node at (-0.55,-0.4) {\scriptsize{$h$}};
\node at (0.45,-0.4) {\scriptsize{$2h$}};
\node at (1.95,-0.8) {\scriptsize{$f$-$x$}};
\node (v7) at (3.1,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (3.4,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.2,-0.4) {\scriptsize{$f$-$y$}};
\node (v8) at (3.75,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (2.8,-0.4) {\scriptsize{$f$-$x$}};
\node (v9) at (4.5,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (4.2,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.5,-1.4) {$\bF_3$};
\node (v11) at (3.6,-1.4) {$\bF_5$};
\node (v12) at (2.9,-1.4) {$\cdots$};
\node (v13) at (2.1,-1.4) {$\bF_{2p+1}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v13);
\node at (4.8,-0.8) {\scriptsize{$e$+$f$-$x$}};
\node at (4.65,-1.2) {\scriptsize{$e$}};
\node at (4.25,-1.3) {\scriptsize{$h$}};
\node at (3.85,-1.3) {\scriptsize{$e$}};
\node at (3.35,-1.3) {\scriptsize{$h$}};
\node at (2.5,-1.3) {\scriptsize{$e$}};
\draw (v1) .. controls (-2.7,-1.3) and (1.8,-1.3) .. (v6);
\node at (-2.85,-0.8) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.5,-0.5) {$\bF_{2m+2n-5}$};
\node (v3) at (-1.5,-0.5) {$\cdots$};
\node at (-3.5,-0.4) {\scriptsize{$e$}};
\node at (-3.1,-0.4) {\scriptsize{$h$}};
\node (v4) at (-0.7,-0.5) {$\bF_{2n-1}$};
\draw  (v3) edge (v4);
\node (v5) at (0.5,-0.5) {$\bF_{2n-3}^2$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1.7,-0.5) {$\bF_{2n-5}$};
\draw  (v5) edge (v2);
\node at (-0.3,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.5,-0.5) {$\cdots$};
\draw  (v2) edge (v6);
\node at (-1.9,-0.4) {\scriptsize{$e$}};
\node at (-1.1,-0.4) {\scriptsize{$h$}};
\node at (0.9,-0.4) {\scriptsize{$e$}};
\node at (1.3,-0.4) {\scriptsize{$h$}};
\node at (2.1,-0.4) {\scriptsize{$e$}};
\node (v7) at (3.2,-0.5) {$\bF_1$};
\draw  (v6) edge (v7);
\node at (2.9,-0.4) {\scriptsize{$h$}};
\node at (3.3,-1.2) {\scriptsize{$e$}};
\node (v8) at (3.2,-1.5) {$\bF_1^1$};
\draw  (v7) edge (v8);
\node at (3.3,-0.8) {\scriptsize{$e$}};
\node (v9) at (2.2,-1.5) {$\bF_3$};
\draw  (v8) edge (v9);
\node at (1.9,-1.4) {\scriptsize{$h$}};
\node (v10) at (1.5,-1.5) {$\cdots$};
\draw  (v9) edge (v10);
\node at (2.5,-1.4) {\scriptsize{$e$}};
\node at (1.1,-1.4) {\scriptsize{$e$}};
\node at (2.9,-1.4) {\scriptsize{$h$}};
\node (v14) at (-4.1,-0.5) {$\bF^{2n-5}_{2m+2n-3}$};
\draw  (v14) edge (v1);
\node at (0.1,-0.4) {\scriptsize{$h$}};
\node (v11) at (0.7,-1.5) {$\bF_{2p+1}$};
\draw  (v11) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.5,0.4) {$\su(2)_{m\pi}$};
\node at (-5.4,0.9) {$\su(m+n+p+1)_{k_{m,n,p}}+(2n-5)\F+2\L^{m+1}+\L^{m+n}$};
\node at (-8,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.5,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.8,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3.1,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,0.4) {$\su(p+2)_{p+2}$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.6,0.05)}]
\node at (-1.2,-0.1) {$n-3$};
\draw (-2.2,0.15) .. controls (-2.2,0.1) and (-2.2,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.25,0.05) .. (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.15,0.05) .. (-1.1,0.05);
\draw (-1.1,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-1.1,-0.3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-2.5) -- (-0.2,-3.1);
\draw[red] (-0.25,-3.05) -- (-0.2,-3.1) -- (-0.15,-3.05);
\draw  (-2.3,-1.9) ellipse (0.1 and 0.1);
\draw (-2.2,-1.9) -- (-2,-1.9);
\node at (-1.8,-1.9) {$\cdots$};
\draw (-1.6,-1.9) -- (-1.4,-1.9);
\draw  (-1.3,-1.9) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,-1.5) {$m$};
\begin{scope}[shift={(0.1,-3.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-3.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-3.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-1.75) .. controls (-2.4,-1.7) and (-2.4,-1.65) .. (-2.3,-1.65);
\draw (-2.3,-1.65) -- (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.85,-1.65) .. (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.75,-1.65) .. (-1.7,-1.65);
\draw (-1.7,-1.65) -- (-1.3,-1.65);
\draw (-1.2,-1.75) .. controls (-1.2,-1.7) and (-1.2,-1.65) .. (-1.3,-1.65);
\node at (-0.2,-1.5) {$n$};
\begin{scope}[shift={(-1.225,-3.225)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\node at (-2.3,-1.9) {\scriptsize{$\F$}};
\node at (1.9,-1.9) {\scriptsize{$\bar\F$}};
\node at (0.4,-3.85) {\scriptsize{$\F$}};
\node at (2,-3.85) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-0.5) {$\bF_{2m+2}$};
\node (v3) at (-1.9,-0.5) {$\cdots$};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.2,-0.5) {$\bF_{6}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.2,-0.5) {$\bF_{4}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1.2,-0.5) {$\bF^2_0$};
\draw  (v5) edge (v2);
\node at (0.05,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.4,-0.5) {$\bF_0$};
\node at (-0.95,-0.4) {\scriptsize{$e$}};
\node at (-0.45,-0.4) {\scriptsize{$h$}};
\node at (0.7,-0.4) {\scriptsize{$2e$+$f$-$x$-$y$}};
\node at (1.6,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (2.15,-0.4) {\scriptsize{$f$}};
\draw  (v2) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.8,0.9) {$\su(m+3)_{2m}+2\L^2$};
\node at (-5.7,0.9) {$=$};
\node (v2) at (-4.65,0.9) {$\sp(m+1)_{(m+1)\pi}$};
\node (v6) at (-3,0.9) {$\su(2)_{(m+1)\pi}$};
\draw  (-7.9,1.2) rectangle (-2.3,0.6);
\draw  (v2) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.9,-2.5) -- (-0.9,-3.1);
\draw[red] (-0.95,-3.05) -- (-0.9,-3.1) -- (-0.85,-3.05);
\draw  (-2.3,-1.9) ellipse (0.1 and 0.1);
\draw (-2.2,-1.9) -- (-2,-1.9);
\node at (-1.8,-1.9) {$\cdots$};
\draw (-1.6,-1.9) -- (-1.4,-1.9);
\draw  (-1.3,-1.9) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,-1.7)}]
\node (v1) at (-1.8,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,-1.5) {$m$};
\begin{scope}[shift={(0.1,-3.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-3.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-1.75) .. controls (-2.4,-1.7) and (-2.4,-1.65) .. (-2.3,-1.65);
\draw (-2.3,-1.65) -- (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.85,-1.65) .. (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.75,-1.65) .. (-1.7,-1.65);
\draw (-1.7,-1.65) -- (-1.3,-1.65);
\draw (-1.2,-1.75) .. controls (-1.2,-1.7) and (-1.2,-1.65) .. (-1.3,-1.65);
\begin{scope}[shift={(-1.225,-3.225)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\node at (0.3,-1.9) {\scriptsize{$\F$}};
\node at (-2.3,-1.9) {\scriptsize{$\bar\F$}};
\draw (-0.6,-1.9) -- (0.2,-1.9);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-2.5) -- (-0.2,-3.1);
\draw[red] (-0.25,-3.05) -- (-0.2,-3.1) -- (-0.15,-3.05);
\draw  (-2.3,-1.9) ellipse (0.1 and 0.1);
\draw (-2.2,-1.9) -- (-2,-1.9);
\node at (-1.8,-1.9) {$\cdots$};
\draw (-1.6,-1.9) -- (-1.4,-1.9);
\draw  (-1.3,-1.9) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,-1.5) {$m$};
\begin{scope}[shift={(0.1,-3.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-3.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-3.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-1.75) .. controls (-2.4,-1.7) and (-2.4,-1.65) .. (-2.3,-1.65);
\draw (-2.3,-1.65) -- (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.85,-1.65) .. (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.75,-1.65) .. (-1.7,-1.65);
\draw (-1.7,-1.65) -- (-1.3,-1.65);
\draw (-1.2,-1.75) .. controls (-1.2,-1.7) and (-1.2,-1.65) .. (-1.3,-1.65);
\node at (-0.2,-1.5) {$n$};
\begin{scope}[shift={(-1.225,-3.225)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\begin{scope}[shift={(0.575,-3.225)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.7,-0.5) {$\bF_{2m+2}$};
\node (v3) at (-1.9,-0.5) {$\cdots$};
\node at (-2.3,-0.4) {\scriptsize{$e$}};
\node at (-1.5,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.2,-0.5) {$\bF_{6}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.3,-0.5) {$\bF_{4}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1,-0.5) {$\bF^2_0$};
\draw  (v5) edge (v2);
\node at (-0.05,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.1,-0.5) {$\bF^{1}_0$};
\draw  (v2) edge (v6);
\node at (-0.95,-0.4) {\scriptsize{$e$}};
\node at (-0.55,-0.4) {\scriptsize{$h$}};
\node at (0.5,-0.4) {\scriptsize{$2e$+$f$-$x$-$y$}};
\node at (1.4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (1.85,-0.4) {\scriptsize{$f$}};
\node (v7) at (3.1,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (3.4,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.4,-0.4) {\scriptsize{$f$-$y$}};
\node (v8) at (3.75,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (2.8,-0.4) {\scriptsize{$f$-$x$}};
\node (v9) at (5.45,-0.5) {$\bF^2_0$};
\node at (4.15,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (5.45,-1.4) {$\bF_4$};
\node (v11) at (4.45,-1.4) {$\bF_6$};
\node (v12) at (3.75,-1.4) {$\cdots$};
\node (v13) at (2.95,-1.4) {$\bF_{2p+2}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v13);
\node at (5.85,-0.8) {\scriptsize{$2e$+$f$-$x$-$y$}};
\node at (5.6,-1.2) {\scriptsize{$e$}};
\node at (5.2,-1.3) {\scriptsize{$h$}};
\node at (4.7,-1.3) {\scriptsize{$e$}};
\node at (4.2,-1.3) {\scriptsize{$h$}};
\node at (3.35,-1.3) {\scriptsize{$e$}};
\node (v14) at (4.45,-0.5) {$\bF_0^1$};
\draw  (v8) edge (v14);
\draw  (v14) edge (v9);
\node at (4.7,-0.4) {\scriptsize{$f$}};
\node at (5.1,-0.4) {\scriptsize{$f$-$x$-$y$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.5,0.4) {$\su(2)_{m\pi}$};
\node at (-5.4,0.9) {$\su(m+n+p+1)_{k_{m,n,p}}+(2n-6)\F+2\L^{m+1}+2\L^{m+n}$};
\node at (-8,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.5,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.8,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-3.1,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-2.1,0.4) {$\su(2)_{p\pi}$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.6,0.05)}]
\node at (-1.2,-0.1) {$n-4$};
\draw (-2.2,0.15) .. controls (-2.2,0.1) and (-2.2,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.25,0.05) .. (-1.3,0.05);
\draw (-1.2,0) .. controls (-1.2,0.05) and (-1.15,0.05) .. (-1.1,0.05);
\draw (-1.1,0.05) -- (-0.35,0.05);
\draw (-0.25,0.15) .. controls (-0.25,0.1) and (-0.25,0.05) .. (-0.35,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (0.1,-0.3);
\node (v7) at (-0.7,0.4) {$\sp(p+1)_{(p+1)\pi}$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.6,0.9) {$\su(m+p+4)_{k_{m,3,p}}+2\L^{m+1}+2\L^{m+3}$};
\node at (-5.7,0.9) {$=$};
\node (v2) at (-4.65,0.9) {$\sp(m+1)_{(m+1)\pi}$};
\node (v6) at (-3,0.9) {$\su(2)_{(m+p)\pi}$};
\draw  (-9.4,1.2) rectangle (-0.6,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.4,0.9) {$\sp(p+1)_{(p+1)\pi}$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-2.5) -- (-0.2,-3.1);
\draw[red] (-0.25,-3.05) -- (-0.2,-3.1) -- (-0.15,-3.05);
\draw  (-2.3,-1.9) ellipse (0.1 and 0.1);
\draw (-2.2,-1.9) -- (-2,-1.9);
\node at (-1.8,-1.9) {$\cdots$};
\draw (-1.6,-1.9) -- (-1.4,-1.9);
\draw  (-1.3,-1.9) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,-1.5) {$m$};
\begin{scope}[shift={(0.1,-3.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,-1.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-3.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-3.7)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-1.75) .. controls (-2.4,-1.7) and (-2.4,-1.65) .. (-2.3,-1.65);
\draw (-2.3,-1.65) -- (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.85,-1.65) .. (-1.9,-1.65);
\draw (-1.8,-1.6) .. controls (-1.8,-1.65) and (-1.75,-1.65) .. (-1.7,-1.65);
\draw (-1.7,-1.65) -- (-1.3,-1.65);
\draw (-1.2,-1.75) .. controls (-1.2,-1.7) and (-1.2,-1.65) .. (-1.3,-1.65);
\node at (-0.2,-1.5) {$n$};
\begin{scope}[shift={(-1.225,-3.225)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\begin{scope}[shift={(0.575,-3.225)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\node at (-2.3,-1.9) {\scriptsize{$\F$}};
\node at (1.9,-1.9) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.2,-0.8) -- (0.2,-1.4);
\draw[red] (0.15,-1.35) -- (0.2,-1.4) -- (0.25,-1.35);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-1.95)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(0.1,-1.95)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.2,-1.4) {$\bF_3$};
\node (v11) at (3.2,-1.4) {$\bF_5$};
\node (v12) at (2.5,-1.4) {$\cdots$};
\node (v13) at (1.7,-1.4) {$\bF^{2p}_{2p+1}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v13);
\node at (4.5,-0.8) {\scriptsize{$e$+$f$-$x$}};
\node at (4.4,-1.2) {\scriptsize{$e$}};
\node at (3.9,-1.3) {\scriptsize{$h$}};
\node at (3.5,-1.3) {\scriptsize{$e$}};
\node at (2.9,-1.3) {\scriptsize{$h$}};
\node at (2.1,-1.3) {\scriptsize{$e$}};
\node (v14) at (0.05,-1.4) {$\bF_6$};
\draw  (v14) edge (v13);
\node at (0.3,-1.3) {\scriptsize{$e$}};
\node at (1.05,-1.3) {\scriptsize{$2(h$-$\sum x_i)$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+2p+3)+(2n+2p-4)\F+\L^{m+1}+\L^{m+n}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\so(2p+5)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.2,-0.5);
\node (v7) at (-1.9,-0.25) {$(2p)\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\so(2m+2p+7)+2p\F+\L^{m+1}+\L^{m+2}$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+2)_{m+p+\frac 72}$};
\node (v6) at (-1.8,0.9) {$\so(2p+5)$};
\draw  (-8.5,1.2) rectangle (-1,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-1.8,0.2) {$2p\F$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.2,-0.8) -- (0.2,-1.4);
\draw[red] (0.15,-1.35) -- (0.2,-1.4) -- (0.25,-1.35);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-1.95)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(0.1,-1.95)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\node at (-0.8,-2.15) {\scriptsize{$\F$}};
\node at (-2.4,-2.15) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-1.1,-0.5) {$\cdots$};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (5.6,-0.5) {$\bF_6$};
\draw  (v9) edge (v10);
\node at (4.7,-0.4) {\scriptsize{2($e$+$f$-$x$)}};
\node at (5.3,-0.4) {\scriptsize{$e$}};
\draw  (v3) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-4)\F+\L^{m+1}+\L^{m+n}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\sp(2)_0$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.4,-0.3);
\node at (-2.3,0.5) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.4,0.9) {$\so(2m+7)+\L^{m+1}+\L^{m+2}$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+2)_{m+\frac 72}$};
\node (v6) at (-1.8,0.9) {$\sp(2)_0$};
\draw  (-7.8,1.2) rectangle (-1.3,0.6);
\draw  (v2) edge (v6);
\node at (-2.2,1) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.75,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-0.95,-0.5) {$\cdots$};
\node at (-1.35,-0.4) {\scriptsize{$e$}};
\node (v5) at (-0.3,-0.5) {$\bF_{3}$};
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.05,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-0.55,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.5,-0.5) {$\cdots$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v8) at (3.25,-0.5) {$\bF_0^1$};
\draw  (v7) edge (v8);
\node at (2.95,-0.4) {\scriptsize{$f$-$x$}};
\node (v9) at (4.25,-0.5) {$\bF^3_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (5.85,-0.5) {$\bF_4$};
\draw  (v9) edge (v10);
\node at (4.9,-0.4) {\scriptsize{$2e$+$2f$-$x$-$y$-$2z$}};
\node at (5.6,-0.4) {\scriptsize{$e$}};
\draw  (v3) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-4)\F+\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\sp(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.4,-0.5);
\node (v7) at (-1.9,-0.2) {$\L^2$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.05,-0.4) {\scriptsize{$f$}};
\node (v8) at (2.8,-0.5) {$\bF_0$};
\node (v9) at (4.05,-0.5) {$\bF^3_0$};
\draw  (v8) edge (v9);
\node at (3.7,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (5.85,-0.5) {$\bF_4$};
\draw  (v9) edge (v10);
\node at (4.7,-0.4) {\scriptsize{$2e$+$2f$-$x$-$y$-$2z$}};
\node at (5.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\so(7)+\F+2\S$};
\node at (-5.7,0.9) {$=$};
\node (v2) at (-5.05,0.9) {$\su(2)_{0}$};
\node (v6) at (-3.8,0.9) {$\sp(2)_{\pi}$};
\draw  (-7.5,1.2) rectangle (-3.3,0);
\draw  (v2) edge (v6);
\node (v1) at (-3.8,0.3) {$\L^2$};
\draw  (v1) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\node at (3.85,-0.2) {\scriptsize{$\F$}};
\node at (2.25,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.2,-0.8) -- (0.2,-1.4);
\draw[red] (0.15,-1.35) -- (0.2,-1.4) -- (0.25,-1.35);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-1.95)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(0.1,-1.95)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\begin{scope}[shift={(-1.225,-1.525)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.9,0.4) {$\su(2)_{m\pi}$};
\node at (-5.4,0.9) {$\so(2m+2n+2p+3)+(2n+2p-5)\F+2\L^{m+1}+\L^{m+n}$};
\node at (-8.4,0.4) {$=$};
\node (v2) at (-7.4,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.1,0.4) {$\cdots$};
\node (v4) at (-3.4,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-2.4,0.4) {$\su(2)$};
\draw  (v4) edge (v5);
\node (v6) at (-1.2,0.4) {$\so(2p+5)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.9,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.7,1.2) rectangle (-0.6,-0.5);
\node (v7) at (-1.2,-0.2) {$(2p)\F$};
\draw  (v6) edge (v7);
\node (v8) at (-4.8,0.4) {$\su(2)_0$};
\draw  (v1) edge (v8);
\draw  (v8) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\so(2m+2p+9)+(2p+1)\F+2\L^{m+1}+\L^{m+3}$};
\node at (-8.4,0.4) {$=$};
\node (v2) at (-7.4,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.8,0.4) {$\su(2)$};
\node (v6) at (-4.6,0.4) {$\so(2p+5)$};
\draw  (v5) edge (v6);
\draw  (-8.8,1.2) rectangle (-3.8,-0.5);
\node (v7) at (-4.6,-0.2) {$(2p)\F$};
\draw  (v6) edge (v7);
\draw  (v2) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-1.1,-0.5) {$\cdots$};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (5.6,-0.5) {$\bF_5$};
\draw  (v9) edge (v10);
\node at (4.7,-0.4) {\scriptsize{$e$+$2f$-$x$}};
\node at (5.3,-0.4) {\scriptsize{$e$}};
\draw  (v3) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-4)\F+\L^{m+1}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.1,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\su(3)_5$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.4,-0.3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\node at (3.85,-0.2) {\scriptsize{$\F$}};
\node at (2.25,-0.2) {\scriptsize{$\bar\F$}};
\node at (5.05,-0.2) {\scriptsize{$\F$}};
\node at (5.65,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.4,0.9) {$\so(2m+7)+\L^{m+1}+\S$};
\node at (-4.7,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+2)_{-\left(m+\frac 52\right)}$};
\node (v6) at (-1.8,0.9) {$\su(3)_{5+\frac m2}$};
\draw  (-7.8,1.2) rectangle (-1.2,0.6);
\draw  (v2) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.8,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\node at (3.85,-0.2) {\scriptsize{$\bar\F$}};
\node at (2.25,-0.2) {\scriptsize{$\F$}};
\node at (5.05,-0.2) {\scriptsize{$\F$}};
\node at (5.65,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-1.1,-0.5) {$\cdots$};
\node at (-1.5,-0.4) {\scriptsize{$e$}};
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v1) edge (v3);
\node (v2) at (1.1,-0.5) {$\bF^3_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.6,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node (v10) at (2.9,-0.5) {$\bF_3$};
\draw  (v2) edge (v10);
\node at (1.7,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (2.6,-0.4) {\scriptsize{$e$}};
\draw  (v3) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\so(2m+5)+3\S~=~\su(m+3)_\frac{5m-7}{2}+3\L^2$};
\draw  (-7.6,1.2) rectangle (-3.4,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-1.4,-0.2) ellipse (0.1 and 0.1);
\draw (-1.3,-0.2) -- (-1.1,-0.2);
\node at (-0.9,-0.2) {$\cdots$};
\draw (-0.7,-0.2) -- (-0.5,-0.2);
\draw  (-0.4,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.5,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\node at (-0.9,0.2) {$m$};
\draw (-1.5,-0.05) .. controls (-1.5,0) and (-1.5,0.05) .. (-1.4,0.05);
\draw (-1.4,0.05) -- (-1,0.05);
\draw (-0.9,0.1) .. controls (-0.9,0.05) and (-0.95,0.05) .. (-1,0.05);
\draw (-0.9,0.1) .. controls (-0.9,0.05) and (-0.85,0.05) .. (-0.8,0.05);
\draw (-0.8,0.05) -- (-0.4,0.05);
\draw (-0.3,-0.05) .. controls (-0.3,0) and (-0.3,0.05) .. (-0.4,0.05);
\begin{scope}[shift={(3.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.375,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\draw (-1.2,-0.2) -- (-1,-0.2);
\node at (-0.8,-0.2) {$\cdots$};
\draw (-0.6,-0.2) -- (-0.4,-0.2);
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node at (-0.8,0.2) {$m$};
\draw (-1.4,-0.05) .. controls (-1.4,0) and (-1.4,0.05) .. (-1.3,0.05);
\draw (-1.3,0.05) -- (-0.9,0.05);
\draw (-0.8,0.1) .. controls (-0.8,0.05) and (-0.85,0.05) .. (-0.9,0.05);
\draw (-0.8,0.1) .. controls (-0.8,0.05) and (-0.75,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,-0.05) .. controls (-0.2,0) and (-0.2,0.05) .. (-0.3,0.05);
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (4,-0.2) -- (4.4,-0.2);
\node at (4.5,-0.2) {\scriptsize{$\F$}};
\node at (2.3,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(5.225,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.425,0.425)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-5)\F+2\L^{m+1}+\L^{m+n}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.9,0.4) {$\su(2)$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\sp(2)_0$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-0.2,-0.3);
\node at (-1.1,0.5) {\scriptsize{$\L^2$}};
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\so(2m+9)+\F+2\L^{m+1}+\L^{m+3}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.4,0.4) {$\su(2)$};
\node (v6) at (-4.2,0.4) {$\sp(2)_0$};
\draw  (v5) edge (v6);
\draw  (-8.2,1.2) rectangle (-3.8,0.1);
\node at (-4.6,0.5) {\scriptsize{$\L^2$}};
\draw  (v2) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-5)\F+2\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\sp(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-0.2,-0.5);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\node (v8) at (-0.7,-0.2) {$\L^2$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.2,0.9) {$\so(2m+9)+\F+2\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.2,0.4) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-3.8,0.4) {$\sp(2)_\pi$};
\draw  (v5) edge (v6);
\draw  (-8.2,1.2) rectangle (-3.4,-0.6);
\draw  (v2) edge (v5);
\node (v1) at (-3.8,-0.3) {$\L^2$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\begin{scope}[shift={(3.45,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-5)\F+2\L^{m+1}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(3)_5$};
\draw  (v4) edge (v5);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.3,-0.3);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\begin{scope}[shift={(3.45,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (5.05,-0.2) {\scriptsize{$\F$}};
\node at (5.65,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-0.4,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.5,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\begin{scope}[shift={(3.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.375,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(2.7,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (3.1,-0.2) -- (3.5,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v5) at (-0.5,-0.5) {$\bF_{1}$};
\node (v2) at (1.1,-0.5) {$\bF^5_0$};
\draw  (v5) edge (v2);
\node at (-0.2,-0.4) {\scriptsize{$e$}};
\node at (0.55,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node (v10) at (2.9,-0.5) {$\bF_1$};
\draw  (v2) edge (v10);
\node at (1.7,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node at (2.6,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\so(7)+5\S~=~\so(7)+5\S$};
\draw  (-6.9,1.2) rectangle (-4.1,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.75,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-0.95,-0.5) {$\cdots$};
\node at (-1.35,-0.4) {\scriptsize{$e$}};
\node (v5) at (-0.3,-0.5) {$\bF_{3}$};
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.05,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-0.55,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.5,-0.5) {$\cdots$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v8) at (3.25,-0.5) {$\bF_0^1$};
\draw  (v7) edge (v8);
\node at (2.95,-0.4) {\scriptsize{$f$-$x$}};
\node (v9) at (4.25,-0.5) {$\bF^3_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (5.85,-0.5) {$\bF_5$};
\draw  (v9) edge (v10);
\node at (4.9,-0.4) {\scriptsize{$3e$+$2f$-$2x$-$y$-$2z$}};
\node at (5.6,-0.4) {\scriptsize{$e$}};
\draw  (v3) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-4)\F+\L^{m+1}+\L^{m+n}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)$};
\draw  (v4) edge (v5);
\node (v6) at (-2.2,0.4) {$\fg_2$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.8,-0.5);
\node (v7) at (-2.2,-0.2) {$\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.075,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\node at (3.85,-0.2) {\scriptsize{$\F$}};
\node at (2.25,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.25,-0.4) {\scriptsize{$f$}};
\node (v8) at (3,-0.5) {$\bF_0$};
\node (v9) at (4.25,-0.5) {$\bF^3_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (6.15,-0.5) {$\bF_5$};
\draw  (v9) edge (v10);
\node at (4.95,-0.4) {\scriptsize{$3e$+$2f$-$2x$-$y$-$2z$}};
\node at (5.9,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\so(7)+\F+\L^2+\S$};
\node at (-5.3,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(2)$};
\node (v6) at (-3.6,0.9) {$\fg_2$};
\draw  (-7.7,1.2) rectangle (-3.1,0);
\draw  (v2) edge (v6);
\node (v1) at (-3.6,0.3) {$\F$};
\draw  (v1) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(4.75,0)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(4.55,0)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.475,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.15,0)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(5.225,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(3.425,0.425)}]
\draw (-0.05,-0.6) -- (0.325,-0.6);
\draw (-0.05,-0.65) -- (0.325,-0.65);
\draw (-0.025,-0.575) -- (-0.075,-0.625) -- (-0.025,-0.675);
\end{scope}
\draw (5.15,-0.2) -- (5.55,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+3)+(2n-5)\F+2\L^{m+1}+\L^{m+n}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\fg_2$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-0.2,-0.5);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\node (v8) at (-0.7,-0.2) {$\F$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.95,0.9) {$\so(2m+9)+\F+2\L^{m+1}+\L^{m+3}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.2,0.4) {$\su(2)$};
\node (v6) at (-3.8,0.4) {$\fg_2$};
\draw  (v5) edge (v6);
\draw  (-8.2,1.2) rectangle (-3.25,-0.6);
\draw  (v2) edge (v5);
\node (v1) at (-3.8,-0.3) {$\F$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.2,-0.8) -- (0.2,-1.4);
\draw[red] (0.15,-1.35) -- (0.2,-1.4) -- (0.25,-1.35);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-1.95)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(0.1,-1.95)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.2,-1.4) {$\bF_3$};
\node (v11) at (3.2,-1.4) {$\bF_5$};
\node (v12) at (2.5,-1.4) {$\cdots$};
\node (v13) at (1.7,-1.4) {$\bF_{2p+1}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v13);
\node at (4.5,-0.8) {\scriptsize{$e$+$f$-$x$}};
\node at (4.4,-1.2) {\scriptsize{$e$}};
\node at (3.9,-1.3) {\scriptsize{$h$}};
\node at (3.5,-1.3) {\scriptsize{$e$}};
\node at (2.9,-1.3) {\scriptsize{$h$}};
\node at (2.1,-1.3) {\scriptsize{$e$}};
\node (v14) at (-0.2,-1.4) {$\bF_1^{2p+7}$};
\draw  (v14) edge (v13);
\node at (1.3,-1.3) {\scriptsize{$h$}};
\node at (0.45,-1.3) {\scriptsize{$2h$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\sp(m+n+p+1)+(2n+2p+3)\F+\L^{m+1}+\L^{m+n}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.1,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\sp(p+2)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.2,-0.5);
\node (v7) at (-1.9,-0.25) {$(2p+7)\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\sp(m+p+3)+(2p+7)\F+\L^{m+1}+\L^{m+2}$};
\node at (-4.55,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+2)_{m+p+3}$};
\node (v6) at (-1.8,0.9) {$\sp(p+2)$};
\draw  (-8.6,1.2) rectangle (-1,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-1.8,0.2) {$(2p+7)\F$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.2,-0.8) -- (0.2,-1.4);
\draw[red] (0.15,-1.35) -- (0.2,-1.4) -- (0.25,-1.35);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-1.95)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(0.1,-1.95)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{scope}
\node at (-0.8,-2.15) {\scriptsize{$\F$}};
\node at (-2.4,-2.15) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.2,-0.8) -- (0.2,-1.4);
\draw[red] (0.15,-1.35) -- (0.2,-1.4) -- (0.25,-1.35);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-1.95)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(0.1,-1.95)}]
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{scope}
\begin{scope}[shift={(-1.2,-1.525)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\node at (-5.4,0.9) {$\sp(m+n+p+1)+(2n+2p+2)\F+2\L^{m+1}+\L^{m+n}$};
\node at (-8,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.3,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.6,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.7,0.4) {$\sp(p+2)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-1,-0.5);
\node (v7) at (-1.7,-0.25) {$(2p+7)\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\draw  (-1.4,-0.2) ellipse (0.1 and 0.1);
\node (v3) at (4.8,-0.2) {};
\draw (-1.3,-0.2) -- (-1.1,-0.2);
\node at (-0.9,-0.2) {$\cdots$};
\draw (-0.7,-0.2) -- (-0.5,-0.2);
\draw  (-0.4,-0.2) ellipse (0.1 and 0.1);
\node (v2) at (0.8,-0.2) {};
\begin{scope}[shift={(1.5,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.3 and 0.3);
\node at (-0.6,0.2) {$m$};
\draw (-1.5,-0.05) .. controls (-1.5,0) and (-1.5,0.05) .. (-1.4,0.05);
\draw (-1.4,0.05) -- (-0.7,0.05);
\draw (-0.6,0.1) .. controls (-0.6,0.05) and (-0.65,0.05) .. (-0.7,0.05);
\draw (-0.6,0.1) .. controls (-0.6,0.05) and (-0.55,0.05) .. (-0.5,0.05);
\draw (-0.5,0.05) -- (0.2,0.05);
\draw (0.3,-0.05) .. controls (0.3,0) and (0.3,0.05) .. (0.2,0.05);
\begin{scope}[shift={(3.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.4,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.9,0)}]
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\draw (-1.2,-0.2) -- (-1,-0.2);
\node at (-0.8,-0.2) {$\cdots$};
\draw (-0.6,-0.2) -- (-0.4,-0.2);
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node at (-0.5,0.2) {$m$};
\draw (-1.4,-0.05) .. controls (-1.4,0) and (-1.4,0.05) .. (-1.3,0.05);
\draw (-1.3,0.05) -- (-0.6,0.05);
\draw (-0.5,0.1) .. controls (-0.5,0.05) and (-0.55,0.05) .. (-0.6,0.05);
\draw (-0.5,0.1) .. controls (-0.5,0.05) and (-0.45,0.05) .. (-0.4,0.05);
\draw (-0.4,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v3) ellipse (0.3 and 0.3);
\end{scope}
\draw (4.3,-0.2) -- (4.7,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\sp(m+1)_{m\pi}~=~\su(m+2)_{-m-4}$};
\draw  (-7.2,1.2) rectangle (-3.8,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\draw  (-1.4,-0.2) ellipse (0.1 and 0.1);
\node (v3) at (4.8,-0.2) {};
\draw (-1.3,-0.2) -- (-1.1,-0.2);
\node at (-0.9,-0.2) {$\cdots$};
\draw (-0.7,-0.2) -- (-0.5,-0.2);
\draw  (-0.4,-0.2) ellipse (0.1 and 0.1);
\node (v2) at (0.8,-0.2) {};
\begin{scope}[shift={(1.5,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.3 and 0.3);
\node at (-0.6,0.2) {$m$};
\draw (-1.5,-0.05) .. controls (-1.5,0) and (-1.5,0.05) .. (-1.4,0.05);
\draw (-1.4,0.05) -- (-0.7,0.05);
\draw (-0.6,0.1) .. controls (-0.6,0.05) and (-0.65,0.05) .. (-0.7,0.05);
\draw (-0.6,0.1) .. controls (-0.6,0.05) and (-0.55,0.05) .. (-0.5,0.05);
\draw (-0.5,0.05) -- (0.2,0.05);
\draw (0.3,-0.05) .. controls (0.3,0) and (0.3,0.05) .. (0.2,0.05);
\begin{scope}[shift={(3.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.4,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.9,0)}]
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\draw (-1.2,-0.2) -- (-1,-0.2);
\node at (-0.8,-0.2) {$\cdots$};
\draw (-0.6,-0.2) -- (-0.4,-0.2);
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node at (-0.5,0.2) {$m$};
\draw (-1.4,-0.05) .. controls (-1.4,0) and (-1.4,0.05) .. (-1.3,0.05);
\draw (-1.3,0.05) -- (-0.6,0.05);
\draw (-0.5,0.1) .. controls (-0.5,0.05) and (-0.55,0.05) .. (-0.6,0.05);
\draw (-0.5,0.1) .. controls (-0.5,0.05) and (-0.45,0.05) .. (-0.4,0.05);
\draw (-0.4,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v3) ellipse (0.3 and 0.3);
\end{scope}
\draw (4.3,-0.2) -- (4.7,-0.2);
\node at (2.6,-0.2) {\scriptsize{$\F$}};
\node at (4.8,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-1.1) -- (-0.2,-1.7);
\draw[red] (-0.25,-1.65) -- (-0.2,-1.7) -- (-0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2.3)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.2,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.2,-1.4) {$\bF_3$};
\node (v11) at (3.2,-1.4) {$\bF_5$};
\node (v12) at (2.5,-1.4) {$\cdots$};
\node (v13) at (1.7,-1.4) {$\bF^{2p+1}_{2p+1}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v11) edge (v12);
\draw  (v12) edge (v13);
\node at (4.5,-0.8) {\scriptsize{$e$+$f$-$x$}};
\node at (4.4,-1.2) {\scriptsize{$e$}};
\node at (3.9,-1.3) {\scriptsize{$h$}};
\node at (3.5,-1.3) {\scriptsize{$e$}};
\node at (2.9,-1.3) {\scriptsize{$h$}};
\node at (2.1,-1.3) {\scriptsize{$e$}};
\node (v14) at (0.2,-1.4) {$\bF_2$};
\draw  (v14) edge (v13);
\node at (1.1,-1.3) {\scriptsize{$h$-$\sum x_i$}};
\node at (0.45,-1.3) {\scriptsize{$e$}};
\node (v15) at (1.7,-2.4) {$\bF_2$};
\draw  (v13) edge (v15);
\node at (1.4,-1.7) {\scriptsize{$h$-$\sum x_i$}};
\node at (1.5,-2.1) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+2p+4)+(2n+2p-3)\F+\L^{m+1}+\L^{m+n}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\so(2p+6)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-1.7,-0.1) {$n-2$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-1.8,0.05);
\draw (-1.7,0) .. controls (-1.7,0.05) and (-1.75,0.05) .. (-1.8,0.05);
\draw (-1.7,0) .. controls (-1.7,0.05) and (-1.65,0.05) .. (-1.6,0.05);
\draw (-1.6,0.05) -- (-0.3,0.05);
\draw (-0.2,0.15) .. controls (-0.2,0.1) and (-0.2,0.05) .. (-0.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.2,-0.5);
\node (v7) at (-1.9,-0.25) {$(2p+1)\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\so(2m+2p+8)+(2p+1)\F+\L^{m+1}+\L^{m+2}$};
\node at (-4.4,0.9) {$=$};
\node (v2) at (-3.3,0.9) {$\su(m+2)_{m+p+4}$};
\node (v6) at (-1.6,0.9) {$\so(2p+6)$};
\draw  (-8.8,1.2) rectangle (-0.8,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-1.6,0.2) {$(2p+1)\F$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-1.1) -- (-0.2,-1.7);
\draw[red] (-0.25,-1.65) -- (-0.2,-1.7) -- (-0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2.3)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.2,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^2_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.2,-1.4) {$\bF_2$};
\draw  (v9) edge (v10);
\node at (4.55,-0.8) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (4.4,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.2,0.4) {$\bF_2$};
\draw  (v9) edge (v16);
\node at (4.55,-0.2) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (4.4,0.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+4)+(2n-3)\F+\L^{m+1}+\L^{m+n}$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\su(4)_0$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-1.7,-0.1) {$n-2$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-1.8,0.05);
\draw (-1.7,0) .. controls (-1.7,0.05) and (-1.75,0.05) .. (-1.8,0.05);
\draw (-1.7,0) .. controls (-1.7,0.05) and (-1.65,0.05) .. (-1.6,0.05);
\draw (-1.6,0.05) -- (-0.3,0.05);
\draw (-0.2,0.15) .. controls (-0.2,0.1) and (-0.2,0.05) .. (-0.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.2,-0.5);
\node (v7) at (-1.9,-0.25) {$\L^2$};
\draw  (v6) edge (v7);
\node at (-2.3,0.5) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\so(2m+8)+\F+\L^{m+1}+\L^{m+2}$};
\node at (-4.7,0.9) {$=$};
\node (v2) at (-3.3,0.9) {$\su(m+2)_{m+4}$};
\node (v6) at (-1.6,0.9) {$\su(4)_0$};
\draw  (-8.8,1.2) rectangle (-0.8,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-1.6,0.2) {$\L^2$};
\draw  (v6) edge (v1);
\node at (-2,1) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.5,-0.5) {$\cdots$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.2,-0.5) {$\bF_0^1$};
\draw  (v7) edge (v8);
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v9) at (4.4,-0.5) {$\bF^4_0$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (4.4,-1.4) {$\bF_1$};
\draw  (v9) edge (v10);
\node at (4.9,-0.8) {\scriptsize{$e$+$f$-$x$-$z$-$w$}};
\node at (4.6,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.4,0.4) {$\bF_1$};
\draw  (v9) edge (v16);
\node at (4.9,-0.2) {\scriptsize{$e$+$f$-$y$-$z$-$w$}};
\node at (4.6,0.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+4)+(2n-3)\F+\L^{m+1}+\S+\C$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,0.4) {$\su(4)_0$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.2,-0.5);
\node (v7) at (-1.9,-0.25) {$2\L^2$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (0.85,-2.45) {\scriptsize{$\F$}};
\node at (-0.75,-2.45) {\scriptsize{$\bar\F$}};
\node at (-0.7,-0.2) {\scriptsize{$\F$}};
\end{tikzpicture}
\ee
For $n=2$ and $m=0$, the geometry (\ref{soe}) becomes
\be
\begin{tikzpicture} [scale=1.9]
\node (v8) at (3.2,-0.5) {$\bF_0$};
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v9) at (4.4,-0.5) {$\bF^4_0$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (4.4,-1.4) {$\bF_1$};
\draw  (v9) edge (v10);
\node at (4.9,-0.8) {\scriptsize{$e$+$f$-$x$-$z$-$w$}};
\node at (4.6,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.4,0.4) {$\bF_1$};
\draw  (v9) edge (v16);
\node at (4.9,-0.2) {\scriptsize{$e$+$f$-$y$-$z$-$w$}};
\node at (4.6,0.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\so(8)+2\F+\S+\C$};
\node at (-4.4,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(2)_{0}$};
\node (v6) at (-2.2,0.9) {$\su(4)_0$};
\draw  (-7,1.2) rectangle (-1.6,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-2.2,0.2) {$2\L^2$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (3,-0.2) -- (3.6,-0.2);
\draw[red] (3.55,-0.15) -- (3.6,-0.2) -- (3.55,-0.25);
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node (v2) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.6 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node (v2) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.6 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\node at (1.3,-0.2) {\scriptsize{$\F$}};
\node at (1.9,-0.8) {\scriptsize{$\S$}};
\node at (2.5,-0.2) {\scriptsize{$\C$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^2_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.2,-1.4) {$\bF_2$};
\draw  (v9) edge (v10);
\node at (4.55,-0.8) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (4.35,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.2,0.4) {$\bF^1_0$};
\draw  (v9) edge (v16);
\node at (4.4,-0.25) {\scriptsize{$f$-$y$}};
\node at (4.4,0.15) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+2)+(2n-5)\F+\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(3)_3$};
\draw  (v4) edge (v5);
\node (v6) at (-2.1,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.4,-0.5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (2.5,-0.2) {\scriptsize{$\S$}};
\node at (1.9,-0.8) {\scriptsize{$\C$}};
\node at (0.85,-2.45) {\scriptsize{$\F$}};
\node at (-0.75,-2.45) {\scriptsize{$\bar\F$}};
\node at (2.05,-2.45) {\scriptsize{$\F$}};
\node at (2.05,-3.05) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.1,0.9) {$\so(2m+8)+\F+\L^{m+1}+2\S$};
\node at (-5.4,0.9) {$=$};
\node (v2) at (-4.3,0.9) {$\su(m+2)_{-m-\frac52}$};
\node (v6) at (-2.6,0.9) {$\su(3)_{\frac m2+3}$};
\draw  (-8.8,1.2) rectangle (-0.7,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.3,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (2.5,-0.2) {\scriptsize{$\S$}};
\node at (1.9,-0.8) {\scriptsize{$\C$}};
\node at (0.85,-2.45) {\scriptsize{$\bar\F$}};
\node at (-0.75,-2.45) {\scriptsize{$\F$}};
\node at (2.05,-2.45) {\scriptsize{$\F$}};
\node at (2.05,-3.05) {\scriptsize{$\bar\F$}};
\node at (-0.7,-0.2) {\scriptsize{$\F$}};
\draw (1,-0.2) -- (1.8,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.8,-0.5) {$\bF_{2m}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{4}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{2}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1,-0.5) {$\bF^2_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.1,-0.5) {$\bF^{1}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.5,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (1.3,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.8,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (1,-1.4) {$\bF_2$};
\draw  (v2) edge (v10);
\node at (1.4,-0.8) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (1.2,-1.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.1,0.9) {$\so(2m+6)+\L^{m+1}+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.3,0.9) {$\su(m+3)_{\frac52(m-1)}$};
\node (v6) at (-2.6,0.9) {$\su(2)_{\pi}$};
\draw  (-8.8,1.2) rectangle (-1.9,-0.1);
\draw  (v2) edge (v6);
\node at (-3.4,1) {\scriptsize{$\L^2$}};
\node (v1) at (-4.3,0.2) {$\L^2$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\node at (-0.1,-0.2) {\scriptsize{$\S$}};
\node at (-0.7,-0.8) {\scriptsize{$\C$}};
\node at (3.4,-0.8) {\scriptsize{$\F$}};
\node at (1.8,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m-1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{3}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{1}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1.2,-0.5) {$\bF^4_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.4,-0.5) {$\bF_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.6,-0.4) {\scriptsize{$e$+$f$-$x$-$z$-$w$}};
\node at (1.6,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (2.1,-0.4) {\scriptsize{$f$}};
\node (v10) at (1.2,-1.4) {$\bF_1$};
\draw  (v2) edge (v10);
\node at (1.7,-0.8) {\scriptsize{$e$+$f$-$y$-$z$-$w$}};
\node at (1.4,-1.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.1,0.9) {$\so(2m+6)+\F+2\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.3,0.9) {$\su(m+3)_{(2m-2)}$};
\node (v6) at (-2.6,0.9) {$\su(2)_{0}$};
\draw  (-8.8,1.2) rectangle (-1.9,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-4.3,0.2) {$2\L^2$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-1.3) -- (1.2,-1.9);
\draw[red] (1.15,-1.85) -- (1.2,-1.9) -- (1.25,-1.85);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.3) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.7);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.3) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.7);
\node at (0,0.5) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.5) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.8,-0.5) {$\bF^{2}_0$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.5,-0.5) {$\cdots$};
\draw  (v7) edge (v8);
\node at (3.1,-0.4) {\scriptsize{$f$-$y$}};
\node (v9) at (4.2,-0.5) {$\bF^3_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (4.2,-1.4) {$\bF_0^1$};
\draw  (v9) edge (v10);
\node at (4.4,-0.75) {\scriptsize{$f$-$z$}};
\node at (4.4,-1.15) {\scriptsize{$f$-$x$}};
\node (v16) at (4.2,0.4) {$\bF^1_0$};
\draw  (v9) edge (v16);
\node at (4.4,-0.25) {\scriptsize{$f$-$y$}};
\node at (4.4,0.15) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n)+(2n-7)\F+\L^{m+1}+2\S+2\C$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-2.1,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.4,-0.6);
\node (v7) at (-3.2,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-1.3) -- (1.2,-1.9);
\draw[red] (1.15,-1.85) -- (1.2,-1.9) -- (1.25,-1.85);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.3) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.7);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.3) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.7);
\node at (0,0.5) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.5) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node at (0.85,-2.85) {\scriptsize{$\F$}};
\node at (-0.75,-2.85) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.8,-0.5) {$\bF_{2m}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{4}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{2}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (1,-0.5) {$\bF^2_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (2.1,-0.5) {$\bF^{1}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.5,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node at (1.3,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.8,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (1,-1.4) {$\bF_0^1$};
\draw  (v2) edge (v10);
\node at (1.2,-0.8) {\scriptsize{$f$-$y$}};
\node at (1.2,-1.1) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.1,0.9) {$\so(2m+6)+2\S+2\C$};
\node at (-5.4,0.9) {$=$};
\node (v2) at (-4.3,0.9) {$\su(2)_{\pi}$};
\node (v6) at (-2.8,0.9) {$\su(m+2)_{m+2}$};
\draw  (-8.8,1.2) rectangle (-0.7,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.3,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\node at (3.4,-0.2) {\scriptsize{$\F$}};
\node at (1.8,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.2,-1.1) -- (-0.2,-1.7);
\draw[red] (-0.25,-1.65) -- (-0.2,-1.7) -- (-0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.3,-2.3)}]
\node at (-1.8,0.2) {$p$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.2,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\node at (-5.2,0.9) {$\so(2m+2n+2p+4)+(2n+2p-4)\F+2\L^{m+1}+\L^{m+n}$};
\node at (-8,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.3,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.6,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.7,0.4) {$\so(2p+6)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-1,-0.5);
\node (v7) at (-1.7,-0.25) {$(2p+1)\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\node at (-5.2,0.9) {$\so(2m+2n+4)+(2n-4)\F+2\L^{m+1}+\L^{m+n}$};
\node at (-8,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.3,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-3.6,0.4) {$\cdots$};
\draw  (v3) edge (v4);
\node (v5) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.7,0.4) {$\su(4)_0$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-1,-0.5);
\node (v7) at (-1.7,-0.25) {$\L^2$};
\draw  (v6) edge (v7);
\node at (-2.1,0.5) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+4)+(2n-4)\F+2\L^{m+1}+\S+\C$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\su(4)_0$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.1,-0.5);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\node (v8) at (-0.7,-0.2) {$2\L^2$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.95,0.9) {$\so(2m+10)+2\F+2\L^{m+1}+\S+\C$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.2,0.4) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-3.8,0.4) {$\su(4)_0$};
\draw  (v5) edge (v6);
\draw  (-8.3,1.2) rectangle (-3.25,-0.6);
\draw  (v2) edge (v5);
\node (v1) at (-3.8,-0.3) {$2\L^2$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.225,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\draw (0.35,-2.45) -- (0.75,-2.45);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.5,-0.5) {$\cdots$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.2,-0.5) {$\bF_0^1$};
\draw  (v7) edge (v8);
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v9) at (4.4,-0.5) {$\bF^4_0$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (4.4,-1.4) {$\bF_1$};
\draw  (v9) edge (v10);
\node at (4.9,-0.8) {\scriptsize{$e$+$f$-$x$-$z$-$w$}};
\node at (4.6,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.4,0.4) {$\bF_2$};
\draw  (v9) edge (v16);
\node at (4.975,-0.2) {\scriptsize{$2e$+$f$-$x$-$y$-$z$-$w$}};
\node at (4.6,0.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.2,0.9) {$\so(2m+2n+4)+(2n-3)\F+\L^{m+1}+\L^{m+n}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-2.1,0.4) {$\so(7)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1.4,-0.6);
\node (v7) at (-2.1,-0.3) {$2\S$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v8) at (3.2,-0.5) {$\bF_0$};
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v9) at (4.4,-0.5) {$\bF^4_0$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (4.4,-1.4) {$\bF_1$};
\draw  (v9) edge (v10);
\node at (4.9,-0.8) {\scriptsize{$e$+$f$-$x$-$z$-$w$}};
\node at (4.6,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.4,0.4) {$\bF_2$};
\draw  (v9) edge (v16);
\node at (5,-0.2) {\scriptsize{$2e$+$f$-$x$-$y$-$z$-$w$}};
\node at (4.6,0.2) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\so(8)+2\F+\S+\L^2$};
\node at (-4.4,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(2)_{0}$};
\node (v6) at (-2.2,0.9) {$\so(7)$};
\draw  (-7,1.2) rectangle (-1.6,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-2.2,0.2) {$2\S$};
\draw  (v6) edge (v1);
\node at (-2.6,1) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.225,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\draw (0.35,-2.45) -- (0.75,-2.45);
\node at (-0.7,-0.2) {\scriptsize{$\F$}};
\node at (1.9,-0.8) {\scriptsize{$\S$}};
\node at (2.5,-0.2) {\scriptsize{$\C$}};
\node at (0.85,-2.45) {\scriptsize{$\F$}};
\node at (-0.75,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

The transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.225,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+4)+(2n-4)\F+2\L^{m+1}+\L^{m+n}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\so(7)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.1,-0.5);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\node (v8) at (-0.7,-0.2) {$2\S$};
\draw  (v6) edge (v8);
\node at (-1.1,0.5) {\scriptsize{$\S$}};
\end{tikzpicture}
\ee
and the following irreducible duality for $n=3$ and $m\ge1$
\be
\begin{tikzpicture} [scale=1.9]
\node at (-5.95,0.9) {$\so(2m+10)+2\F+2\L^{m+1}+\L^{m+3}+\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.2,0.4) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-3.8,0.4) {$\so(7)$};
\draw  (v5) edge (v6);
\draw  (-8.3,1.2) rectangle (-3.25,-0.6);
\draw  (v2) edge (v5);
\node (v1) at (-3.8,-0.3) {$2\S$};
\draw  (v6) edge (v1);
\node at (-4.2,0.5) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v2) ellipse (0.8 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.4,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.225,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (2.5,-0.2) {\scriptsize{$\C$}};
\node at (1.9,-0.8) {\scriptsize{$\S$}};
\end{tikzpicture}
\ee

\bigskip

The transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+2)+(2n-6)\F+2\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(3)_3$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.1,-0.5);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (2.5,-0.2) {\scriptsize{$\S$}};
\node at (1.9,-0.8) {\scriptsize{$\C$}};
\node at (2.05,-2.45) {\scriptsize{$\F$}};
\node at (2.05,-3.05) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.425,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (0.35,-2.45) -- (0.75,-2.45);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-2.9,-0.5) {$\bF_{2m+1}$};
\node (v3) at (-2.1,-0.5) {$\cdots$};
\node at (-2.5,-0.4) {\scriptsize{$e$}};
\node at (-1.7,-0.4) {\scriptsize{$h$}};
\node (v4) at (-1.4,-0.5) {$\bF_{5}$};
\draw  (v3) edge (v4);
\node (v5) at (-0.4,-0.5) {$\bF_{3}$};
\draw  (v4) edge (v5);
\draw  (v1) edge (v3);
\node (v2) at (0.8,-0.5) {$\bF^1_0$};
\draw  (v5) edge (v2);
\node at (-0.1,-0.4) {\scriptsize{$e$}};
\node (v6) at (1.8,-0.5) {$\bF^{2}_0$};
\draw  (v2) edge (v6);
\node at (-1.1,-0.4) {\scriptsize{$e$}};
\node at (-0.7,-0.4) {\scriptsize{$h$}};
\node at (0.4,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (1.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (1.5,-0.4) {\scriptsize{$f$-$x$}};
\node (v7) at (2.5,-0.5) {$\cdots$};
\draw  (v6) edge (v7);
\node at (2.1,-0.4) {\scriptsize{$f$-$y$}};
\node at (2.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3.2,-0.5) {$\bF_0^1$};
\draw  (v7) edge (v8);
\node at (3.5,-0.4) {\scriptsize{$f$}};
\node (v9) at (4.4,-0.5) {$\bF^4_0$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node (v10) at (4.4,-1.4) {$\bF_2$};
\draw  (v9) edge (v10);
\node at (5,-0.8) {\scriptsize{$2e$+$f$-$x$-$y$-$z$-$w$}};
\node at (4.6,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.4,0.4) {$\bF_0$};
\draw  (v9) edge (v16);
\node at (4.7,-0.2) {\scriptsize{$f$-$z$-$w$}};
\node at (4.6,0.2) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-5.6,0.4) {$\su(2)_0$};
\node at (-5.2,0.9) {$\so(2m+2n+2)+(2n-5)\F+\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\su(m+2)_{m+2}$};
\draw  (v2) edge (v1);
\node (v3) at (-4.9,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-4.2,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-3.2,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-2.1,0.4) {$\sp(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-2.7,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-0.5,-0.3);
\node (v7) at (-1,0.4) {$\su(2)_0$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\so(8)+2\F+2\S$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.8,0.9) {$\su(2)_{0}$};
\node (v6) at (-2.5,0.9) {$\sp(2)_\pi$};
\draw  (-6.8,1.2) rectangle (-0.7,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.2,0.9) {$\su(2)_0$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.425,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (0.35,-2.45) -- (0.75,-2.45);
\node at (2.5,-0.2) {\scriptsize{$\S$}};
\node at (1.9,-0.8) {\scriptsize{$\C$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.425,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n+2)+(2n-6)\F+2\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\sp(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.1,-0.6);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\node (v8) at (-0.7,-0.3) {$\su(2)_0$};
\draw  (v6) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.95,0.9) {$\so(2m+10)+2\F+2\L^{m+1}+2\S$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v5) at (-5.2,0.4) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-3.8,0.4) {$\sp(2)_\pi$};
\draw  (v5) edge (v6);
\draw  (-8.3,1.2) rectangle (-2.1,0.1);
\draw  (v2) edge (v5);
\node (v1) at (-2.6,0.4) {$\su(2)_0$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-1.1) -- (1.1,-1.7);
\draw[red] (1.05,-1.65) -- (1.1,-1.7) -- (1.15,-1.65);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.2) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.3);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.2) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.2) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.425,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(0.45,-1.825)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (2.5,-0.2) {\scriptsize{$\S$}};
\node at (1.9,-0.8) {\scriptsize{$\C$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.7,0)}]
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-3.4,-0.2) -- (-3,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\draw (-1.8,-0.2) -- (-1.4,-0.2);
\draw  (-1.9,-0.2) ellipse (0.1 and 0.1);
\draw  (1.8,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(2.6,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v8) at (2.4,-0.5) {$\bF_2$};
\node at (2.7,-0.4) {\scriptsize{$e$}};
\node (v9) at (4.4,-0.5) {$\bF^4_0$};
\draw  (v8) edge (v9);
\node at (3.7,-0.4) {\scriptsize{$2e$+$f$-$x$-$y$-$z$-$w$}};
\node (v10) at (4.4,-1.4) {$\bF_1$};
\draw  (v9) edge (v10);
\node at (4.9,-0.8) {\scriptsize{$e$+$f$-$x$-$z$-$w$}};
\node at (4.6,-1.2) {\scriptsize{$e$}};
\node (v16) at (4.4,0.4) {$\bF_0$};
\draw  (v9) edge (v16);
\node at (4.7,-0.2) {\scriptsize{$f$-$x$-$y$}};
\node at (4.6,0.2) {\scriptsize{$f$}};
\node (v1) at (1.3,-0.5) {$\bF_4$};
\draw  (v1) edge (v8);
\node at (1.6,-0.4) {\scriptsize{$e$}};
\node at (2.1,-0.4) {\scriptsize{$h$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.8,0.9) {$\so(10)+\L^3+3\S$};
\node at (-4.3,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\ff_4$};
\node (v6) at (-2.4,0.9) {$\su(2)_\pi$};
\draw  (-7,1.2) rectangle (-1.8,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$2\F$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.775,-0.6)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.2,0.9) {$\so(2m+6)+\F+\L^{m+1}+2\S$};
\node at (-5.3,0.9) {$=$};
\node (v2) at (-4.3,0.9) {$\so(2m+5)$};
\node (v6) at (-2.6,0.9) {$\su(2)_{0}$};
\draw  (-8.8,1.2) rectangle (-1.9,-0.1);
\draw  (v2) edge (v6);
\node at (-3.6,1) {\scriptsize{$\S$}};
\node (v1) at (-4.3,0.2) {$2\S$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.775,-0.6)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (-0.1,-0.2) {\scriptsize{$\S$}};
\node at (-0.7,-0.8) {\scriptsize{$\C$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-1.3) -- (1.2,-1.9);
\draw[red] (1.15,-1.85) -- (1.2,-1.9) -- (1.25,-1.85);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v2) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v2) at (1.7,-0.3) {};
\draw[dashed]  (v2) ellipse (1.1 and 0.7);
\node at (-0.2,0.2) {$m$};
\begin{scope}[shift={(1.75,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (0,-0.3) {};
\draw[dashed]  (v1) ellipse (1.2 and 0.7);
\node at (0,0.5) {$n$};
\end{scope}
\begin{scope}[shift={(1.55,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw (-0.8,-0.05) .. controls (-0.8,0) and (-0.8,0.05) .. (-0.7,0.05);
\draw (-0.7,0.05) -- (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.25,0.05) .. (-0.3,0.05);
\draw (-0.2,0.1) .. controls (-0.2,0.05) and (-0.15,0.05) .. (-0.1,0.05);
\draw (-0.1,0.05) -- (0.3,0.05);
\draw (0.4,-0.05) .. controls (0.4,0) and (0.4,0.05) .. (0.3,0.05);
\node at (1.7,0.5) {$n$};
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.95,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.25,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(0.45,-2.225)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.4,0.9) {$\so(2m+2n)+(2n-8)\F+2\L^{m+1}+2\S+2\C$};
\node at (-7.9,0.4) {$=$};
\node (v2) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.1,-0.6);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v2) edge (v7);
\draw  (v7) edge (v1);
\node (v8) at (-1.8,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.2,0.9) {$\so(2m+8)+2\L^{m+1}+2\S+2\C$};
\node at (-5.4,0.9) {$=$};
\node (v2) at (-4.3,0.9) {$\sp(m+1)_{(m+1)\pi}$};
\node (v6) at (-2.5,0.9) {$\su(2)_{(m+1)\pi}$};
\draw  (-8.8,1.2) rectangle (-0.5,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-2.5,0.2) {$\su(2)_\pi$};
\draw  (v6) edge (v1);
\node (v3) at (-1.1,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.6,-0.2) -- (1.3,-0.2);
\draw[red] (1.25,-0.15) -- (1.3,-0.2) -- (1.25,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(3,0.425)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-7.2,0.9) {$\so(2m+6)+2\S+2\C$};
\node at (-5.7,0.9) {$=$};
\node (v2) at (-4.5,0.9) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-2.7,0.9) {$\sp(m+1)_{m\pi}$};
\draw  (-8.4,1.2) rectangle (-0.2,0.6);
\draw  (v2) edge (v6);
\node (v3) at (-0.9,0.9) {$\su(2)_{(m+1)\pi}$};
\draw  (v6) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.5,-1.2) -- (1.5,-1.8);
\draw[red] (1.45,-1.75) -- (1.5,-1.8) -- (1.55,-1.75);
\begin{scope}[shift={(0.1,-0.1)}]
\node (v1) at (-0.3,-0.1) {};
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0,-2.1)}]
\begin{scope}[shift={(0.1,-0.1)}]
\node (v1) at (-0.3,-0.1) {};
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-0.1,-0.4) {\scriptsize{$h$}};
\node at (0.6,-0.4) {\scriptsize{$e$}};
\node (v4) at (-0.4,-0.5) {$\bF_3$};
\node (v5) at (0.9,-0.5) {$\bF_{5}$};
\draw  (v4) edge (v5);
\node (v2) at (2.2,-0.5) {$\bF_7^7$};
\draw  (v5) edge (v2);
\node at (1.9,-0.4) {\scriptsize{$e$}};
\node at (1.2,-0.4) {\scriptsize{$h$}};
\node (v6) at (3.6,-0.5) {$\bF_2$};
\draw  (v2) edge (v6);
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v7) at (2.2,0.6) {$\bF_2$};
\draw  (v7) edge (v2);
\node at (1.9,-0.1) {\scriptsize{$h$-$\sum x_i$}};
\node at (2.1,0.3) {\scriptsize{$e$}};
\node (v8) at (4.8,-0.5) {$\bF_4$};
\draw  (v6) edge (v8);
\node at (3.9,-0.4) {\scriptsize{$h$}};
\node at (4.5,-0.4) {\scriptsize{$e$}};
\node (v1) at (-1.7,-0.5) {$\bF_0^1$};
\draw  (v1) edge (v4);
\node at (-0.7,-0.4) {\scriptsize{$e$}};
\node at (-1.3,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node (v3) at (-3.1,-0.5) {$\bF_0^1$};
\draw  (v3) edge (v1);
\node at (-2,-0.4) {\scriptsize{$f$-$x$}};
\node at (-2.8,-0.4) {\scriptsize{$f$-$x$}};
\node at (2.7,-0.4) {\scriptsize{$h$-$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_6+8\F+\L^2$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(2)_\pi$};
\node (v6) at (-3.6,0.9) {$\fe_7$};
\draw  (-7.5,1.2) rectangle (-2.9,0);
\draw  (v2) edge (v6);
\node (v1) at (-3.6,0.3) {$7\F$};
\draw  (v1) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.5,-1.1) -- (0.5,-1.7);
\draw[red] (0.45,-1.65) -- (0.5,-1.7) -- (0.55,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.7,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(5.1,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.8,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+6\F+\L^2$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(2)_\pi$};
\node (v6) at (-3.6,0.9) {$\fe_6$};
\draw  (-7.6,1.2) rectangle (-2.1,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-3.6,0.3) {$5\F$};
\draw  (v1) edge (v6);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+8\F+\L^3$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(2)_\pi$};
\node (v6) at (-3.6,0.9) {$\su(2)_0$};
\node (v1) at (-2.6,0.3) {$5\F$};
\end{scope}
\draw  (v2) edge (v6);
\node (v3) at (-2.6,-0.3) {$\fe_6$};
\draw  (v6) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.6,0.9) {$\fe_8+5\F+\L^2+\L^3$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_\frac{31}{2}$};
\node (v6) at (-3.6,0.9) {$\fe_6$};
\node (v1) at (-3.6,0.3) {$5\F$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.5,-1.2) -- (1.5,-1.8);
\draw[red] (1.45,-1.75) -- (1.5,-1.8) -- (1.55,-1.75);
\begin{scope}[shift={(0.1,-0.1)}]
\node (v1) at (0.3,-0.1) {};
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0,-2.1)}]
\begin{scope}[shift={(0.1,-0.1)}]
\node (v1) at (0.3,-0.1) {};
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-3.4,-0.2) -- (-3,-0.2);
\end{scope}
\begin{scope}[shift={(2.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\node at (0.1,-2.3) {\scriptsize{$\F$}};
\node at (-0.5,-2.3) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.2,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.9) {$\su(2)_0$};
\node at (-7.1,0.9) {$\fe_{4+n}+2n\F+\L^{n}$};
\node at (-6,0.9) {$=$};
\node (v2) at (-5.3,0.9) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-3.5,0.9) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.8,0.9) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.6,0.9) {$\so(10)$};
\draw  (v4) edge (v5);
\node (v6) at (-1.6,0.2) {$3\S$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.3,0.55)}]
\node at (-2.2,-0.1) {$n-2$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.2,1.2) rectangle (-1,-0.1);
\node at (-2,1) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+3\F+\L^2+\L^3$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_{-10}$};
\node (v6) at (-3.5,0.9) {$\so(10)$};
\draw  (-7.7,1.2) rectangle (-1.9,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.3) {$3\S$};
\draw  (v1) edge (v6);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+5\F+\L^2+\L^4$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_{-3}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v1) at (-2.4,0.3) {$3\S$};
\end{scope}
\draw  (v2) edge (v6);
\node (v3) at (-2.4,-0.3) {$\so(10)$};
\draw  (v6) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.6,0.9) {$\fe_8+3\F+\L^3+\L^4$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(4)_{-11}$};
\node (v6) at (-3.4,0.9) {$\so(10)$};
\node (v1) at (-3.4,0.3) {$3\S$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v6) edge (v1);
\node at (-3.9,1) {\scriptsize{$\S$}};
\node at (-2.8,-0.2) {\scriptsize{$\S$}};
\node at (-3.8,-1.5) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(4.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.2,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (0.4,-2.45) {\scriptsize{$\S$}};
\node at (1,-3.05) {\scriptsize{$\C$}};
\node at (-2.4,-2.45) {\scriptsize{$\F$}};
\node at (-0.8,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.9) {$\su(2)_0$};
\node at (-7.3,0.9) {$\fe_{3+n}+(2n-2)\F+\L^{n}$};
\node at (-6,0.9) {$=$};
\node (v2) at (-5.3,0.9) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-3.5,0.9) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.8,0.9) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.6,0.9) {$\su(5)_\frac52$};
\draw  (v4) edge (v5);
\node (v6) at (-1.6,0.2) {$\L^2$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.3,0.55)}]
\node at (-2.2,-0.1) {$n-2$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.5,1.2) rectangle (-1,-0.1);
\node at (-2,1) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+3\F+\L^2+\L^4$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_{3}$};
\node (v6) at (-3.5,0.9) {$\su(2)_0$};
\draw  (-7.7,1.2) rectangle (-0.6,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-2.3,0.3) {$\L^2$};
\node (v4) at (-2.3,0.9) {$\su(5)_{\frac52}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+5\F+\L^2+\L^5$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_{3}$};
\node (v6) at (-3.5,0.9) {$\su(2)_0$};
\node (v9) at (-2.3,0.9) {$\su(2)_0$};
\node (v1) at (-1.1,0.3) {$\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.1,-0.3) {$\su(5)_{\frac52}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.6,0.9) {$\fe_8+3\F+\L^3+\L^5$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(4)_{4}$};
\node (v6) at (-3.4,0.9) {$\su(2)_0$};
\node (v1) at (-2.2,0.3) {$\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\node at (-1.5,-0.2) {\scriptsize{$\L^2$}};
\node at (-2.7,1) {\scriptsize{$\L^2$}};
\node at (-2.6,-1.5) {\scriptsize{$\L^2$}};
\node (v5) at (-2.2,-1.6) {$\su(5)_{\frac52}$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.2,0.9) {$\su(2)_0$};
\node at (-7.4,0.9) {$\fe_{3+n}+(2n-2)\F+\S+\C$};
\node at (-6,0.9) {$=$};
\node (v2) at (-5.3,0.9) {$\su(2)_{\pi}$};
\draw  (v2) edge (v1);
\node (v3) at (-3.5,0.9) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.8,0.9) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.6,0.9) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.4,0.2) {$2\L^2$};
\begin{scope}[shift={(-1.3,0.55)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.7,1.2) rectangle (0.1,-0.1);
\node (v7) at (-0.4,0.9) {$\su(5)_2$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.8,0.9) {$\fe_7+3\F+\L^2+\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_{3}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\draw  (-8,1.2) rectangle (-0.6,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-2.3,0.3) {$2\L^2$};
\node (v4) at (-2.3,0.9) {$\su(5)_{2}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.8,0.9) {$\fe_8+5\F+\L^2+\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_{3}$};
\node (v6) at (-3.5,0.9) {$\su(2)_0$};
\node (v9) at (-2.3,0.9) {$\su(2)_\pi$};
\node (v1) at (-1.1,0.3) {$2\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.1,-0.3) {$\su(5)_{2}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.8,0.9) {$\fe_8+3\F+\L^3+\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(4)_{4}$};
\node (v6) at (-3.4,0.9) {$\su(2)_\pi$};
\node (v1) at (-2.2,0.3) {$2\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\node (v5) at (-2.2,-1.6) {$\su(5)_{2}$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\node at (0.4,-3.05) {\scriptsize{$\F$}};
\node at (1.6,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.8,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.15)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-2.2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.15)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.25)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\fe_{m+5}+\F+\L^{m+1}+\L^{m+2}$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+2)_{-m-6}$};
\node (v6) at (-1.7,0.9) {$\su(5)_{\frac{m+5}{2}}$};
\draw  (-7.5,1.2) rectangle (-1.1,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-1.7,0.2) {$\L^2$};
\draw  (v6) edge (v1);
\node at (-2.3,1) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.8,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.15)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-2.2)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.15)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.25)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-2.4,-2.35) {\scriptsize{$\F$}};
\node at (-0.8,-2.35) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.95) {\scriptsize{$\F$}};
\node at (1.6,-2.35) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.4) -- (-0.1,-2);
\draw[red] (-0.15,-1.95) -- (-0.1,-2) -- (-0.05,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{2+m+n}+(2n-5)\F+\L^{m+1}+2\S$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(4)_4$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.3,1.2) rectangle (-0.2,-0.2);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.4) -- (-0.1,-2);
\draw[red] (-0.15,-1.95) -- (-0.1,-2) -- (-0.05,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.85) {\scriptsize{$\F$}};
\node at (-2.4,-2.85) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.85) {\scriptsize{$\F$}};
\node at (1.6,-2.85) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.4) -- (-0.1,-2);
\draw[red] (-0.15,-1.95) -- (-0.1,-2) -- (-0.05,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.8,-0.5) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\fe_{m+5}+\F+\L^{m+1}+2\S$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+2)_{-m-3}$};
\node (v6) at (-1.7,0.9) {$\su(4)_{\frac{m+8}{2}}$};
\draw  (-7.3,1.2) rectangle (0.2,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-0.3,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.4) -- (-0.1,-2);
\draw[red] (-0.15,-1.95) -- (-0.1,-2) -- (-0.05,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.8,-0.5) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-2.4,-2.75) {\scriptsize{$\F$}};
\node at (-0.8,-2.75) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.75) {\scriptsize{$\F$}};
\node at (1.6,-2.75) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.7,-0.5) {};
\draw[dashed]  (v1) ellipse (0.3 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.7,-0.5) {};
\draw[dashed]  (v1) ellipse (0.3 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+\L^{m+1}+2\S$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+4)_{k_m}$};
\node (v6) at (-1.7,0.9) {$\su(2)_{\pi}$};
\draw  (-7.1,1.2) rectangle (-1.2,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$\L^3$};
\draw  (v2) edge (v1);
\node at (-2.8,1) {\scriptsize{$\L^3$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+\F+2\S+\C$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+4)_{k_m}$};
\node (v6) at (-1.9,0.9) {$\su(2)_{\pi}$};
\draw  (-7.1,1.2) rectangle (-1.4,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$2\L^3$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.7,-0.5) {};
\draw[dashed]  (v1) ellipse (0.3 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.7,-0.5) {};
\draw[dashed]  (v1) ellipse (0.3 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (4.8,-0.2) {\scriptsize{$\F$}};
\node at (2,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{m+n+1}+(2n-7)\F+\L^{m+1}+2\S+\C+\C^2$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.3,1.2) rectangle (-0.2,-0.6);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(3)_3$};
\draw  (v5) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.75) {\scriptsize{$\F$}};
\node at (-2.4,-2.75) {\scriptsize{$\bar\F$}};
\node at (1,-2.75) {\scriptsize{$\F$}};
\node at (1.6,-2.75) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\fe_{m+4}+2\S+\C+\C^2$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.7,0.9) {$\su(2)_{\pi}$};
\node (v6) at (-2.2,0.9) {$\su(m+2)_{m+\frac52}$};
\draw  (-7.2,1.2) rectangle (0.1,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-0.5,0.9) {$\su(3)_{-3-\frac m2}$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.5) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.6);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (3.6,-0.2) {\scriptsize{$\F$}};
\node at (2,-0.2) {\scriptsize{$\bar\F$}};
\node at (4.8,-0.2) {\scriptsize{$\F$}};
\node at (4.2,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.3) -- (0,-1.9);
\draw[red] (-0.05,-1.85) -- (0,-1.9) -- (0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.6);
\node at (0.3,0.3) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{m+n}+(2n-9)\F+\L^{m+1}+2\S+4\C$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.3,1.2) rectangle (0.9,-0.6);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(2)_0$};
\draw  (v5) edge (v2);
\node (v8) at (0.4,0.4) {$\su(2)_\pi$};
\draw  (v2) edge (v8);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.3) -- (0,-1.9);
\draw[red] (-0.05,-1.85) -- (0,-1.9) -- (0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.6);
\node at (0.3,0.3) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.75) {\scriptsize{$\F$}};
\node at (-2.4,-2.75) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.5) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.5) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.2,0.9) {$\fe_{m+4}+2\S+4\C$};
\node at (-4.9,0.9) {$=$};
\node (v2) at (-4.1,0.9) {$\su(2)_{\pi}$};
\node (v6) at (-2.6,0.9) {$\su(m+2)_{m+2}$};
\draw  (-7.2,1.2) rectangle (0.6,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.1,0.9) {$\su(2)_{0}$};
\draw  (v6) edge (v1);
\node (v3) at (0.1,0.9) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.5) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.5) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node at (3.6,-0.2) {\scriptsize{$\F$}};
\node at (2,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.1 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{m+n+2}+(2n-5)\F+\L^{m+1}+\C+\C^2$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(3)_\frac72$};
\draw  (v4) edge (v5);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.2,1.2) rectangle (-0.1,-0.3);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(3)_{-\frac72}$};
\draw  (v5) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.1 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.45) {\scriptsize{$\F$}};
\node at (0.4,-3.05) {\scriptsize{$\bar\F$}};
\node at (1.6,-2.45) {\scriptsize{$\F$}};
\node at (1,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.5,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.1 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\fe_{m+5}+\F+\C+\C^2$};
\node at (-4.7,0.9) {$=$};
\node (v2) at (-3.6,0.9) {$\su(m+2)_{m+\frac52}$};
\node (v6) at (-1.9,0.9) {$\su(3)_{-m-\frac72}$};
\draw  (-7.2,1.2) rectangle (0.1,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-0.5,0.9) {$\su(3)_{\frac72}$};
\draw  (v6) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.5,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.1 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (0.4,-3.05) {\scriptsize{$\F$}};
\node at (1,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.45) {\scriptsize{$\bar\F$}};
\node at (1.6,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (3.6,-0.7) -- (3.6,-0.3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+\L^{m+1}+\C+\C^2$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+3)_{3m-3}$};
\node (v6) at (-1.9,0.9) {$\su(3)_{k_m}$};
\draw  (-7.2,1.2) rectangle (-1.4,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$\L^2$};
\draw  (v2) edge (v1);
\node at (-2.7,1) {\scriptsize{$\L^2$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.4,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (3.6,-0.7) -- (3.6,-0.3);
\node at (3.6,-0.8) {\scriptsize{$\F$}};
\node at (2,-0.2) {\scriptsize{$\bar\F$}};
\node at (4.8,-0.2) {\scriptsize{$\F$}};
\node at (4.2,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{m+n+1}+(2n-7)\F+\L^{m+1}+4\C$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(3)_3$};
\draw  (v4) edge (v5);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.2,1.2) rectangle (0.8,-0.3);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(2)_{0}$};
\draw  (v5) edge (v2);
\node (v6) at (0.4,0.4) {$\su(2)_\pi$};
\draw  (v2) edge (v6);
\end{tikzpicture}
\ee
with
\be
\su(m+2)_{m+2}\to\su(2)_\pi
\ee
as $m\to0$. Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.45) {\scriptsize{$\F$}};
\node at (0.4,-3.05) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.2,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.1,0.9) {$\fe_{m+5}+\F+4\C+\L^{m+1}$};
\node at (-4.7,0.9) {$=$};
\node (v2) at (-3.6,0.9) {$\su(m+2)_{-m-\frac52}$};
\node (v6) at (-1.9,0.9) {$\su(3)_{3+\frac m2}$};
\draw  (-7.3,1.2) rectangle (1,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-0.6,0.9) {$\su(2)_{0}$};
\draw  (v6) edge (v1);
\node (v3) at (0.6,0.9) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.2,-0.2) {};
\draw (-2.2,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-2.4,-2.45) {\scriptsize{$\F$}};
\node at (-0.8,-2.45) {\scriptsize{$\bar\F$}};
\node at (0.4,-2.45) {\scriptsize{$\F$}};
\node at (0.4,-3.05) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

The transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-0.2) -- (1.8,-0.2);
\draw[red] (1.75,-0.15) -- (1.8,-0.2) -- (1.75,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.2) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.2) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.7,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (3.8,-0.7) -- (3.8,-0.3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+\L^{m+1}+4\C$};
\node at (-4.7,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+3)_{\frac52(m-1)}$};
\node (v6) at (-1.8,0.9) {$\su(2)_{0}$};
\draw  (-7.1,1.2) rectangle (-0.1,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$\L^2$};
\draw  (v2) edge (v1);
\node at (-2.6,1) {\scriptsize{$\L^2$}};
\node (v3) at (-0.6,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+\F+\S+4\C$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\su(m+3)_{2m-2}$};
\node (v6) at (-1.9,0.9) {$\su(2)_{\pi}$};
\draw  (-7.1,1.2) rectangle (-0.2,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$2\L^2$};
\draw  (v2) edge (v1);
\node (v3) at (-0.7,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-0.2) -- (1.8,-0.2);
\draw[red] (1.75,-0.15) -- (1.8,-0.2) -- (1.75,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.2) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.2) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.7,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (3.8,-0.7) -- (3.8,-0.3);
\node at (3.8,-0.8) {\scriptsize{$\F$}};
\node at (2.2,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-0.2) -- (1.8,-0.2);
\draw[red] (1.75,-0.15) -- (1.8,-0.2) -- (1.75,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (0.2,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (0.2,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.7,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (3.8,-0.7) -- (3.8,-0.3);
\draw (3.9,-0.2) -- (4.3,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+4\C+\C^2$};
\node at (-4.6,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\so(2m+6)$};
\node (v6) at (-1.9,0.9) {$\su(2)_{\pi}$};
\draw  (-7.2,1.2) rectangle (-1.4,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$3\S$};
\draw  (v2) edge (v1);
\node at (-2.8,1) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-0.2) -- (1.8,-0.2);
\draw[red] (1.75,-0.15) -- (1.8,-0.2) -- (1.75,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (0.2,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (0.2,-0.2) {};
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.7,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (3.8,-0.7) -- (3.8,-0.3);
\draw (3.9,-0.2) -- (4.3,-0.2);
\node at (4.4,-0.2) {\scriptsize{$\S$}};
\node at (3.8,-0.8) {\scriptsize{$\C$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.5,-1.2) -- (1.5,-1.8);
\draw[red] (1.45,-1.75) -- (1.5,-1.8) -- (1.55,-1.75);
\begin{scope}[shift={(0.1,-0.1)}]
\node (v1) at (0.6,-0.1) {};
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0,-2.1)}]
\begin{scope}[shift={(0.1,-0.1)}]
\node (v1) at (0.6,-0.1) {};
\end{scope}
\begin{scope}[shift={(4.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\begin{scope}[shift={(4.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(2.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(5.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(2.1,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\end{scope}
\begin{scope}[shift={(-0.3,-1.675)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.6,0.9) {$\fe_{8}+4\F+2\L^2+\L^4$};
\node at (-4.2,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\sp(2)_{0}$};
\node (v6) at (-2.2,0.9) {$\su(2)_{\pi}$};
\draw  (-6.7,1.2) rectangle (-0.5,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-1,0.2) {$3\S$};
\node (v3) at (-1,0.9) {$\so(10)$};
\draw  (v6) edge (v3);
\draw  (v3) edge (v1);
\node at (-1.4,1) {\scriptsize{$\S$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+2\F+2\L^2+\L^4$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\draw  (-7.7,1.2) rectangle (-0.6,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-2.3,0.3) {$\L^2$};
\node (v4) at (-2.3,0.9) {$\su(5)_{\frac52}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+4\F+2\L^2+\L^5$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.3,0.9) {$\su(2)_0$};
\node (v1) at (-1.1,0.3) {$\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.1,-0.3) {$\su(5)_{\frac52}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.6,0.9) {$\fe_8+2\F+2\L^3+\L^5$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_{\pi}$};
\node (v6) at (-3.4,0.9) {$\su(2)_0$};
\node (v1) at (-2.2,0.3) {$\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\node at (-1.5,-0.2) {\scriptsize{$\L^2$}};
\node at (-2.7,1) {\scriptsize{$\L^2$}};
\node at (-2.6,-1.5) {\scriptsize{$\L^2$}};
\node (v5) at (-2.2,-1.6) {$\su(5)_{\frac52}$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.8,0.9) {$\fe_7+2\F+2\L^2+\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_0$};
\draw  (-8,1.2) rectangle (-0.6,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-2.3,0.3) {$2\L^2$};
\node (v4) at (-2.3,0.9) {$\su(5)_{2}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.8,0.9) {$\fe_8+4\F+2\L^2+\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.3,0.9) {$\su(2)_\pi$};
\node (v1) at (-1.1,0.3) {$2\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.1,-0.3) {$\su(5)_{2}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.8,0.9) {$\fe_8+2\F+2\L^3+\S+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_{\pi}$};
\node (v6) at (-3.4,0.9) {$\su(2)_\pi$};
\node (v1) at (-2.2,0.3) {$2\L^2$};
\end{scope}
\draw  (v2) edge (v6);
\node (v5) at (-2.2,-1.6) {$\su(5)_{2}$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (0.4,-3.05) {\scriptsize{$\F$}};
\node at (1.6,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.225,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.45) -- (-0.9,-2.45);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{3+m+n}+(2n-3)\F+\L^{m+1}+\L^{m+n}+\C$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\so(9)$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.2,1.2) rectangle (-0.2,-0.6);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node at (-1.1,0.5) {\scriptsize{$\S$}};
\node (v2) at (-0.7,-0.3) {$2\S$};
\draw  (v6) edge (v2);
\end{tikzpicture}
\ee
with
\be
\su(m+2)_{m+2}\to\su(2)_\pi
\ee
as $m\to0$. Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.1,-1.1) -- (0.1,-1.7);
\draw[red] (0.05,-1.65) -- (0.1,-1.7) -- (0.15,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.225,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.45) -- (-0.9,-2.45);
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.225,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.8,0.9) {$\fe_7+2\F+2\L^2+\L^4+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_0$};
\draw  (-8.1,1.2) rectangle (-0.6,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-2.3,0.3) {$2\S$};
\node (v4) at (-2.3,0.9) {$\so(9)$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.8,0.9) {$\fe_8+4\F+2\L^2+\L^5+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.3,0.9) {$\su(2)_\pi$};
\node (v1) at (-1.1,0.3) {$2\S$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.1,-0.3) {$\so(9)$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.8,0.9) {$\fe_8+2\F+2\L^3+\L^5+\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_{\pi}$};
\node (v6) at (-3.4,0.9) {$\su(2)_\pi$};
\node (v1) at (-2.2,0.3) {$2\S$};
\end{scope}
\draw  (v2) edge (v6);
\node (v5) at (-2.2,-1.6) {$\so(9)$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\node at (-2.7,1) {\scriptsize{$\S$}};
\node at (-1.5,-0.2) {\scriptsize{$\S$}};
\node at (-2.6,-1.5) {\scriptsize{$\S$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.8,-3.075)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.45) -- (-0.9,-2.45);
\draw (0.4,-2.55) -- (0.4,-2.95);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{3+m+n}+(2n-3)\F+\L^{m+1}+\L^{m+n}+\S$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-0.8,0.4) {$\ff_4$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.2,1.2) rectangle (-0.3,-0.6);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.8,-0.3) {$2\F$};
\draw  (v6) edge (v2);
\end{tikzpicture}
\ee
with
\be
\su(m+2)_{m+2}\to\su(2)_\pi
\ee
as $m\to0$. Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.8,-3.075)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.45) -- (-0.9,-2.45);
\draw (0.4,-2.55) -- (0.4,-2.95);
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node (v1) at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.9,-0.2) {$\cdots$};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.8,-3.075)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (0.4,-2.55) -- (0.4,-2.95);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.8,0.9) {$\fe_7+2\F+2\L^2+\L^4+\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\draw  (-8.1,1.2) rectangle (-0.6,-2.5);
\draw  (v2) edge (v6);
\node (v1) at (-2.3,0.3) {$2\F$};
\node (v4) at (-2.3,0.9) {$\ff_4$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.8,0.9) {$\fe_8+4\F+2\L^2+\L^5+\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.3,0.9) {$\su(2)_0$};
\node (v1) at (-1.1,0.3) {$2\F$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.1,-0.3) {$\ff_4$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-2.5)}]
\node at (-6.8,0.9) {$\fe_8+2\F+2\L^3+\L^5+S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_{\pi}$};
\node (v6) at (-3.4,0.9) {$\su(2)_0$};
\node (v1) at (-2.2,0.3) {$2\F$};
\end{scope}
\draw  (v2) edge (v6);
\node (v5) at (-2.2,-1.6) {$\ff_4$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.25,-1.4) -- (-0.25,-2);
\draw[red] (-0.3,-1.95) -- (-0.25,-2) -- (-0.2,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-2.225)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+2\F+2\L^2+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\draw  (-7.7,1.2) rectangle (0.3,-0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.2,0.9) {$\su(2)_\pi$};
\node (v4) at (-2.3,0.9) {$\su(4)_{4}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-0.6)}]
\node at (-6.6,0.9) {$\fe_8+4\F+2\L^2+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.3,0.9) {$\su(2)_0$};
\node (v1) at (-0.1,0.9) {$\su(2)_\pi$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.2,0.3) {$\su(4)_{4}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+2\F+2\L^3+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_{\pi}$};
\node (v6) at (-3.4,0.9) {$\su(2)_0$};
\node (v1) at (-1.2,0.9) {$\su(2)_\pi$};
\end{scope}
\draw  (v2) edge (v6);
\node (v5) at (-2.2,-0.3) {$\su(4)_{4}$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\ee
Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.25,-1.4) -- (-0.25,-2);
\draw[red] (-0.3,-1.95) -- (-0.25,-2) -- (-0.2,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-2.225)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (0.4,-2.85) {\scriptsize{$\F$}};
\node at (1.6,-2.85) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.25,-1.4) -- (-0.25,-2);
\draw[red] (-0.3,-1.95) -- (-0.25,-2) -- (-0.2,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.8,-3.475)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.85) -- (-0.9,-2.85);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{2+m+n}+(2n-5)\F+\L^{m+1}+2\S$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\sp(3)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-0.7,0.4) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-3$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.3,1.2) rectangle (-0.2,-0.2);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\end{tikzpicture}
\ee
with
\be
\su(m+2)_{m+2}\to\su(2)_\pi
\ee
as $m\to0$. Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.25,-1.4) -- (-0.25,-2);
\draw[red] (-0.3,-1.95) -- (-0.25,-2) -- (-0.2,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.8,-3.475)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.85) -- (-0.9,-2.85);
\node at (-0.8,-2.85) {\scriptsize{$\F$}};
\node at (-2.4,-2.85) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

The transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.25,-1.4) -- (-0.25,-2);
\draw[red] (-0.3,-1.95) -- (-0.25,-2) -- (-0.2,-1.95);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.8,-0.5) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (0.8 and 0.7);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.65)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.9,-0.45) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1 and 0.7);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.7)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.65)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (-0.2,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.75)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.8,-3.475)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(-1.2,-2.225)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\ee
which leads to the following set of irreducible dualities
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+2\F+2\L^2+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\draw  (-7.7,1.2) rectangle (0.3,-0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.2,0.9) {$\su(2)_\pi$};
\node (v4) at (-2.3,0.9) {$\sp(3)_{0}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-0.6)}]
\node at (-6.6,0.9) {$\fe_8+4\F+2\L^2+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.5,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.3,0.9) {$\su(2)_0$};
\node (v1) at (-0.1,0.9) {$\su(2)_\pi$};
\end{scope}
\draw  (v2) edge (v6);
\draw  (v9) edge (v6);
\node (v3) at (-1.2,0.3) {$\sp(3)_{0}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+2\F+2\L^3+2\S$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_{\pi}$};
\node (v6) at (-3.4,0.9) {$\su(2)_0$};
\node (v1) at (-1.2,0.9) {$\su(2)_\pi$};
\end{scope}
\draw  (v2) edge (v6);
\node (v5) at (-2.2,-0.3) {$\sp(3)_{0}$};
\draw  (v6) edge (v5);
\draw  (v5) edge (v1);
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-2.125)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.3,0.9) {$\fe_{m+n+1}+(2n-8)\F+2\L^{m+1}+2\S+\C+\C^2$};
\node at (-8.1,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.6,1.2) rectangle (-0.2,-0.6);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(3)_3$};
\draw  (v5) edge (v2);
\node (v8) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v8) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+5}+2\L^{m+1}+2\S+\C+\C^2$};
\node at (-8.1,0.4) {$=$};
\node (v5) at (-5.2,0.4) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-5.2,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\draw  (-8.6,1.2) rectangle (-3.3,-0.6);
\node (v2) at (-3.8,0.4) {$\su(3)_3$};
\draw  (v5) edge (v2);
\node (v8) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v8) edge (v5);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-2.125)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\node at (1,-2.75) {\scriptsize{$\F$}};
\node at (1.6,-2.75) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.4,-3.375)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.75) -- (-0.9,-2.75);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-4,0.9) {$\fe_{m+n+1}+(2n-7)\F+\L^{m+1}+2\S+2\C^2$};
\node at (-6.8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-7.3,1.2) rectangle (-0.2,-0.6);
\node (v7) at (-5.8,0.4) {$\su(m+2)_{m+2}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\sp(2)_0$};
\draw  (v5) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.4,-3.375)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.75) -- (-0.9,-2.75);
\node at (-0.8,-2.75) {\scriptsize{$\F$}};
\node at (-2.4,-2.75) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.3) -- (-0.1,-1.9);
\draw[red] (-0.15,-1.85) -- (-0.1,-1.9) -- (-0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.6);
\node at (-0.3,0.35) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.4,-3.375)},rotate=180]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(-1.2,-2.125)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0) {$\su(2)_0$};
\node at (-5.3,0.9) {$\fe_{m+n+1}+(2n-8)\F+2\L^{m+1}+2\S+\C+\C^2$};
\node at (-8.1,0) {$=$};
\node (v3) at (-3.6,0) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.9,0) {$\su(2)_0$};
\draw  (v4) edge (v5);
\node (v6) at (-1.9,-0.7) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.25)}]
\node at (-1.7,0.2) {$n-4$};
\draw (-3.2,-0.05) .. controls (-3.2,0) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-1.8,0.05);
\draw (-1.7,0.1) .. controls (-1.7,0.05) and (-1.75,0.05) .. (-1.8,0.05);
\draw (-1.7,0.1) .. controls (-1.7,0.05) and (-1.65,0.05) .. (-1.6,0.05);
\draw (-1.6,0.05) -- (-0.3,0.05);
\draw (-0.2,-0.05) .. controls (-0.2,0) and (-0.2,0.05) .. (-0.3,0.05);
\end{scope}
\draw  (-8.6,1.2) rectangle (-0.3,-1);
\node (v7) at (-5.4,0) {$\su(2)_{m\pi}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.8,0) {$\sp(2)_0$};
\draw  (v5) edge (v2);
\node (v8) at (-7,0) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v8) edge (v7);
\end{tikzpicture}
\ee

\bigskip

Consider now the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.3) -- (0,-1.9);
\draw[red] (-0.05,-1.85) -- (0,-1.9) -- (0.05,-1.85);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.4) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.6);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.55)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.4) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.6);
\node at (0.3,0.3) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.6)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.55)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.3) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.65)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-2.125)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.3,0.9) {$\fe_{m+n}+(2n-10)\F+2\L^{m+1}+2\S+4\C$};
\node at (-8.1,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(2)_\pi$};
\draw  (v4) edge (v5);
\node (v6) at (-1.8,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-6$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.6,1.2) rectangle (-0.2,-0.6);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(2)_0$};
\draw  (v5) edge (v2);
\node (v8) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v8) edge (v7);
\node (v9) at (-0.7,-0.3) {$\su(2)_\pi$};
\draw  (v2) edge (v9);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+5}+2\L^{m+1}+2\S+4\C$};
\node at (-8.1,0.4) {$=$};
\node (v5) at (-5.2,0.4) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-5.2,-0.3) {$\su(2)_\pi$};
\draw  (v5) edge (v6);
\draw  (-8.6,1.2) rectangle (-2.1,-0.6);
\node (v2) at (-3.8,0.4) {$\su(2)_0$};
\draw  (v5) edge (v2);
\node (v8) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v8) edge (v5);
\node (v9) at (-2.6,0.4) {$\su(2)_\pi$};
\draw  (v2) edge (v9);
\end{tikzpicture}
\ee

\bigskip

Now, consider
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.2) -- (1.6,-0.2);
\draw[red] (1.55,-0.15) -- (1.6,-0.2) -- (1.55,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.5) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\node (v1) at (-0.1,-0.5) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.7);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.1,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0.425)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.2,0.9) {$\fe_{m+4}+2\S+4\C$};
\node at (-4.9,0.9) {$=$};
\node (v2) at (-4,0.9) {$\su(2)_{(m+1)\pi}$};
\node (v6) at (-2.3,0.9) {$\sp(m+1)_{m\pi}$};
\draw  (-7.2,1.2) rectangle (0.9,0.6);
\draw  (v2) edge (v6);
\node (v1) at (-0.8,0.9) {$\su(2)_{m\pi}$};
\draw  (v6) edge (v1);
\node (v3) at (0.4,0.9) {$\su(2)_\pi$};
\draw  (v1) edge (v3);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.1 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.1,0.9) {$\fe_{m+n+2}+(2n-5)\F+\L^{m+1}+\C+\C^2$};
\node at (-7.9,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(3)_\frac72$};
\draw  (v4) edge (v5);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-4$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.1,-0.3);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(3)_{-\frac72}$};
\draw  (v5) edge (v2);
\node (v6) at (-6.9,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\ee
Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (-0.1,-1.1) -- (-0.1,-1.7);
\draw[red] (-0.15,-1.65) -- (-0.1,-1.7) -- (-0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.5,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.1 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\node at (0,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.1,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (0.4,-2.45) {\scriptsize{$\F$}};
\node at (0.4,-3.05) {\scriptsize{$\bar\F$}};
\node at (1.6,-2.45) {\scriptsize{$\F$}};
\node at (1,-2.45) {\scriptsize{$\bar\F$}};
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.3,0.4) {$\su(2)_0$};
\node at (-5.6,0.9) {$\fe_{m+n+1}+(2n-8)\F+2\L^{m+1}+4\C$};
\node at (-8,0.4) {$=$};
\node (v3) at (-3.6,0.4) {$\cdots$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_0$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\su(3)_3$};
\draw  (v4) edge (v5);
\begin{scope}[shift={(-1.4,0.05)}]
\node at (-2.2,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.4,1.2) rectangle (-0.3,-0.6);
\node (v7) at (-5.4,0.4) {$\su(2)_{m\pi}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(2)_{0}$};
\draw  (v5) edge (v2);
\node (v6) at (-0.7,-0.3) {$\su(2)_\pi$};
\draw  (v2) edge (v6);
\node (v8) at (-7,0.4) {$\sp(m+1)_{(m+1)\pi}$};
\draw  (v8) edge (v7);
\end{tikzpicture}
\ee
Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (0.4,-2.45) {\scriptsize{$\F$}};
\node at (0.4,-3.05) {\scriptsize{$\bar\F$}};
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.225,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.45) -- (-0.9,-2.45);
\end{tikzpicture}
\ee
which leads to the following irreducible duality for $n\ge5$ and $m+n\le7$
\be
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-4.7,0.4) {$\cdots$};
\node at (-5.6,0.9) {$\fe_{m+n+1}+(2n-7)\F+\L^{m+1}+4\C$};
\node at (-7.9,0.4) {$=$};
\node (v3) at (-4,0.4) {$\su(2)_0$};
\draw  (v1) edge (v3);
\node (v4) at (-2.9,0.4) {$\su(2)_\pi$};
\draw  (v3) edge (v4);
\node (v5) at (-1.8,0.4) {$\sp(2)_\pi$};
\draw  (v4) edge (v5);
\begin{scope}[shift={(-2.5,0.05)}]
\node at (-2.2,-0.1) {$n-5$};
\draw (-3.2,0.15) .. controls (-3.2,0.1) and (-3.2,0.05) .. (-3.1,0.05);
\draw (-3.1,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.3,0.05);
\draw (-1.2,0.15) .. controls (-1.2,0.1) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\draw  (-8.3,1.2) rectangle (-0.3,-0.6);
\node (v7) at (-5.4,0.4) {$\su(2)_{0}$};
\draw  (v7) edge (v1);
\node (v2) at (-0.7,0.4) {$\su(2)_{\pi}$};
\draw  (v5) edge (v2);
\node (v6) at (-0.7,-0.3) {$\su(2)_\pi$};
\draw  (v2) edge (v6);
\node (v8) at (-6.9,0.4) {$\su(m+2)_{m+2}$};
\draw  (v8) edge (v7);
\end{tikzpicture}
\ee
with
\be
\su(m+2)_{m+2}\to\su(2)_\pi
\ee
as $m\to0$. Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node at (-0.8,-2.45) {\scriptsize{$\F$}};
\node at (-2.4,-2.45) {\scriptsize{$\bar\F$}};
\begin{scope}[shift={(-0.225,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw (-1.3,-2.45) -- (-0.9,-2.45);
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (0,-1.1) -- (0,-1.7);
\draw[red] (-0.05,-1.65) -- (0,-1.7) -- (0.05,-1.65);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\node (v1) at (-1.2,-0.2) {};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\draw[dashed]  (v1) ellipse (1.4 and 0.3);
\node at (-1.8,0.2) {$m$};
\begin{scope}[shift={(0.1,-2.25)}]
\draw  (-2.5,-0.2) ellipse (0.1 and 0.1);
\draw  (-0.6,-0.2) ellipse (0.1 and 0.1);
\draw  (0,-0.2) ellipse (0.1 and 0.1);
\draw (-2.4,-0.2) -- (-2.2,-0.2);
\node at (-2,-0.2) {$\cdots$};
\draw (-1.8,-0.2) -- (-1.6,-0.2);
\draw  (-1.5,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.4,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\node at (-1.9,-0.2) {$\cdots$};
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.5 and 0.3);
\node at (0.3,0.2) {$n$};
\end{scope}
\begin{scope}[shift={(-0.1,-2.3)}]
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\end{scope}
\begin{scope}[shift={(3.9,-2.25)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\node at (0.4,0.2) {$n$};
\begin{scope}[shift={(0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(0.6,-5.35)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.225,-2.85)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(-1.2,-1.825)},rotate=0]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\fe_7+2\F+2\L^2+4\C$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-5,0.9) {$\sp(2)_{0}$};
\node (v6) at (-3.8,0.9) {$\su(2)_0$};
\draw  (-7.7,1.2) rectangle (1.1,-0.6);
\draw  (v2) edge (v6);
\node (v1) at (-1.5,0.9) {$\su(2)_\pi$};
\node (v7) at (-0.4,0.9) {$\su(2)_\pi$};
\node (v4) at (-2.6,0.9) {$\sp(2)_{\pi}$};
\draw  (v1) edge (v4);
\draw  (v6) edge (v4);
\begin{scope}[shift={(0,-0.6)}]
\node at (-6.6,0.9) {$\fe_8+4\F+2\L^2+4\C$};
\node at (-5.5,0.9) {$=$};
\node (v2_1) at (-5,0.9) {$\sp(2)_{0}$};
\node (v6_1) at (-3.8,0.9) {$\su(2)_\pi$};
\node (v9) at (-2.6,0.9) {$\su(2)_\pi$};
\node (v1_1) at (-0.4,0.9) {$\su(2)_\pi$};
\end{scope}
\draw  (v2_1) edge (v6_1);
\draw  (v9) edge (v6_1);
\node (v3) at (-1.5,0.3) {$\sp(2)_{\pi}$};
\draw  (v9) edge (v3);
\draw  (v3) edge (v1_1);
\begin{scope}[shift={(0,-1.2)}]
\node at (-6.6,0.9) {$\fe_8+2\F+2\L^3+4\C$};
\node at (-5.5,0.9) {$=$};
\node (v2_2) at (-5,0.9) {$\sp(3)_{\pi}$};
\node (v6_2) at (-3.8,0.9) {$\su(2)_\pi$};
\node (v1_2) at (-1.5,0.9) {$\su(2)_\pi$};
\end{scope}
\draw  (v2_2) edge (v6_2);
\node (v5) at (-2.6,-0.3) {$\sp(2)_{\pi}$};
\draw  (v6_2) edge (v5);
\draw  (v5) edge (v1_2);
\draw  (v1) edge (v7);
\node (v8) at (0.7,0.3) {$\su(2)_\pi$};
\draw  (v1_1) edge (v8);
\node (v10) at (-0.4,-0.3) {$\su(2)_\pi$};
\draw  (v1_2) edge (v10);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.1,-0.2) -- (1.8,-0.2);
\draw[red] (1.75,-0.15) -- (1.8,-0.2) -- (1.75,-0.25);
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.2) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(2.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.2,-0.2) -- (-2,-0.2);
\node at (-1.8,-0.2) {$\cdots$};
\draw (-1.6,-0.2) -- (-1.4,-0.2);
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\node (v1) at (-0.1,-0.2) {};
\draw[dashed]  (v1) ellipse (0.9 and 0.3);
\node at (-1.8,0.2) {$m$};
\draw (-2.4,-0.05) .. controls (-2.4,0) and (-2.4,0.05) .. (-2.3,0.05);
\draw (-2.3,0.05) -- (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.85,0.05) .. (-1.9,0.05);
\draw (-1.8,0.1) .. controls (-1.8,0.05) and (-1.75,0.05) .. (-1.7,0.05);
\draw (-1.7,0.05) -- (-1.3,0.05);
\draw (-1.2,-0.05) .. controls (-1.2,0) and (-1.2,0.05) .. (-1.3,0.05);
\begin{scope}[shift={(-0.5,-3.1)},rotate=-90]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2.8,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\draw (-2.8,-0.2) -- (-2.4,-0.2);
\end{scope}
\begin{scope}[shift={(6.7,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(7.3,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.175,-0.6)},rotate=90]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\ee
which leads to the following irreducible duality for $m=3,4$
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6,0.9) {$\fe_{m+4}+\F+\L^{m+1}+4\C$};
\node at (-4.5,0.9) {$=$};
\node (v2) at (-3.5,0.9) {$\so(2m+5)$};
\node (v6) at (-1.9,0.9) {$\su(2)_{\pi}$};
\draw  (-7.2,1.2) rectangle (-0.2,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-3.5,0.2) {$2\S$};
\draw  (v2) edge (v1);
\node (v3) at (-0.7,0.9) {$\su(2)_\pi$};
\draw  (v6) edge (v3);
\node at (-2.9,1) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-2.2,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.7,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-2.2,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3,-0.5) {$\bF^1_0$};
\node (v9) at (4.25,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (6.05,-0.5) {$\bF_1^7$};
\draw  (v9) edge (v10);
\node at (4.7,-0.4) {\scriptsize{$e$+$f$-$x$}};
\node at (5.6,-0.4) {\scriptsize{$2h$-$\sum x_i$}};
\node (v1) at (7.1,-0.5) {$\bF_1$};
\draw  (v10) edge (v1);
\node at (6.3,-0.4) {\scriptsize{$e$}};
\node at (6.8,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\ff_4+8\F+\L^2$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(2)_\pi$};
\node (v6) at (-3.4,0.9) {$\so(7)$};
\draw  (-7.5,1.2) rectangle (-2.7,0);
\draw  (v2) edge (v6);
\node (v1) at (-3.4,0.3) {$7\S$};
\draw  (v1) edge (v6);
\node at (-3.8,1) {\scriptsize{$\S$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.7,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v8) at (3,-0.5) {$\bF_8$};
\node (v9) at (4.25,-0.5) {$\bF_6$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$h$}};
\node (v10) at (5.95,-0.5) {$\bF_0^1$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$}};
\node at (5.4,-0.4) {\scriptsize{$2(e$+$f$-$x)$}};
\node (v1) at (7.2,-0.5) {$\bF_0^1$};
\draw  (v10) edge (v1);
\node at (6.3,-0.4) {\scriptsize{$f$-$x$}};
\node at (6.9,-0.4) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\ff_4+\L^3+\A$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)_\pi$};
\node (v6) at (-3.4,0.9) {$\su(2)_\pi$};
\draw  (-7.5,1.2) rectangle (-2.7,0.6);
\draw  (v2) edge (v6);
\node at (-4.2,1) {\scriptsize{$\L^3$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v8) at (3,-0.5) {$\bF_6$};
\node (v9) at (4.25,-0.5) {$\bF_4$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$h$}};
\node (v10) at (6.1,-0.5) {$\bF_0^3$};
\draw  (v9) edge (v10);
\node at (4.5,-0.4) {\scriptsize{$e$}};
\node at (5.45,-0.4) {\scriptsize{$2e$+$2f$-$x$-$y$-$2z$}};
\node (v1) at (7.45,-0.5) {$\bF_0$};
\draw  (v10) edge (v1);
\node at (6.55,-0.4) {\scriptsize{$f$-$x$-$y$}};
\node at (7.15,-0.4) {\scriptsize{$f$}};
\end{tikzpicture}
\ee
which leads to the following irreducible duality
\be
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\ff_4+2\F+\A$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\sp(3)$};
\node (v6) at (-3.4,0.9) {$\su(2)_\pi$};
\draw  (-7.5,1.2) rectangle (-2.7,-0.1);
\draw  (v2) edge (v6);
\node (v1) at (-4.7,0.2) {$\L^3$};
\draw  (v2) edge (v1);
\end{tikzpicture}
\ee

\bigskip

Now consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.7,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v8) at (3,-0.5) {$\bF_7$};
\node (v9) at (4.25,-0.5) {$\bF_5$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$h$}};
\node (v10) at (5.9,-0.5) {$\bF_0^1$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$}};
\node at (5.4,-0.4) {\scriptsize{$e$+$2f$-$x$}};
\node (v1) at (7.15,-0.5) {$\bF_0^1$};
\draw  (v10) edge (v1);
\node at (6.25,-0.4) {\scriptsize{$f$-$x$}};
\node at (6.85,-0.4) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\ff_4+\F+\A$};
\node at (-5.5,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(4)_6$};
\node (v6) at (-3.4,0.9) {$\su(2)_\pi$};
\draw  (-7.5,1.2) rectangle (-2.7,0.6);
\draw  (v2) edge (v6);
\end{tikzpicture}
\ee
Extra matter is added according to
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.7,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\node at (3.8,-0.2) {\scriptsize{$\F$}};
\node at (2.6,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\ee

\bigskip

Now, consider the transition
\be
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(2.9,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v8) at (3,-0.5) {$\bF_5$};
\node (v9) at (4.25,-0.5) {$\bF_3$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$h$}};
\node (v10) at (6,-0.5) {$\bF_0^3$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$}};
\node at (5.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v1) at (7.7,-0.5) {$\bF_1$};
\draw  (v10) edge (v1);
\node at (6.6,-0.4) {\scriptsize{$e$+$f$-$\sum x_i$}};
\node at (7.4,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\ff_4+3\F~=~\su(5)_{-\frac72}+3\L^2$};
\draw  (-7.2,1.2) rectangle (-3.8,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(2.9,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\node at (2.4,-0.2) {\scriptsize{$\F$}};
\node at (4.2,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.2,-0.2) -- (1.9,-0.2);
\draw[red] (1.85,-0.15) -- (1.9,-0.2) -- (1.85,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (0.2,-0.2) -- (0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(2.9,0)}]
\draw (0.2,-0.2) -- (0.6,-0.2);
\end{scope}
\begin{scope}[shift={(3.775,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (0.275,-0.575) -- (0.325,-0.625) -- (0.275,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v8) at (3,-0.5) {$\bF_3$};
\node (v9) at (4.25,-0.5) {$\bF_1$};
\draw  (v8) edge (v9);
\node at (4,-0.4) {\scriptsize{$h$}};
\node (v10) at (6,-0.5) {$\bF_0^5$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$}};
\node at (5.4,-0.4) {\scriptsize{$e$+$2f$-$\sum x_i$}};
\node (v1) at (7.7,-0.5) {$\bF_1$};
\draw  (v10) edge (v1);
\node at (6.6,-0.4) {\scriptsize{$2e$+$f$-$\sum x_i$}};
\node at (7.4,-0.4) {\scriptsize{$e$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\ff_4+5\F~=~\so(9)+5\S$};
\draw  (-7.2,1.2) rectangle (-3.8,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.8,-0.2) -- (1.5,-0.2);
\draw[red] (1.45,-0.15) -- (1.5,-0.2) -- (1.45,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\draw (0,-0.2) -- (-0.4,-0.2);
\begin{scope}[shift={(2.2,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v9) at (4.25,-0.5) {$\bF_6$};
\node (v10) at (6.1,-0.5) {$\bF_0^2$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$}};
\node at (5.5,-0.4) {\scriptsize{$2e$+$3f$-2$\sum x_i$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\fg_2+2\F~=~\sp(2)_\pi+2\L^2$};
\draw  (-7.2,1.2) rectangle (-3.8,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.8,-0.2) -- (1.5,-0.2);
\draw[red] (1.45,-0.15) -- (1.5,-0.2) -- (1.45,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\draw (0,-0.2) -- (-0.4,-0.2);
\draw (2.1,-0.2) -- (2.5,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v9) at (4.25,-0.5) {$\bF_8$};
\node (v10) at (5.9,-0.5) {$\bF_0$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$}};
\node at (5.5,-0.4) {\scriptsize{$e$+$3f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-5.5,0.9) {$\fg_2~=~\su(3)_{-7}$};
\draw  (-6.6,1.2) rectangle (-4.4,0.6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.8,-0.2) -- (1.5,-0.2);
\draw[red] (1.45,-0.15) -- (1.5,-0.2) -- (1.45,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(-0.1,0.425)}]
\draw (-0.075,-0.6) -- (0.3,-0.6);
\draw (-0.075,-0.65) -- (0.3,-0.65);
\draw (-0.05,-0.575) -- (-0.1,-0.625) -- (-0.05,-0.675);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.3,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.3 and 0.3);
\end{scope}
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\draw (0,-0.2) -- (-0.4,-0.2);
\draw (2.1,-0.2) -- (2.5,-0.2);
\node at (2,-0.2) {\scriptsize{$\F$}};
\node at (2.6,-0.2) {\scriptsize{$\bar\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\begin{scope}[shift={(3.9,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\end{scope}
\draw (-0.4,-0.2) -- (0,-0.2);
\draw (4.1,-0.2) -- (4.5,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$f$-$x$}};
\node (v8) at (3,-0.5) {$\bF^1_0$};
\node (v9) at (4.25,-0.5) {$\bF^1_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$f$-$x$}};
\node (v10) at (5.7,-0.5) {$\bF_0^1$};
\draw  (v9) edge (v10);
\node at (4.6,-0.4) {\scriptsize{$e$-$x$}};
\node (v1) at (7.1,-0.5) {$\bF_0^1$};
\draw  (v10) edge (v1);
\node at (6.1,-0.4) {\scriptsize{$f$-$x$}};
\node at (6.8,-0.4) {\scriptsize{$f$-$x$}};
\node at (5.3,-0.4) {\scriptsize{$e$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-6.6,0.9) {$\su(2)_\pi$};
\node (v3) at (-5.5,0.9) {$\su(3)_0$};
\node (v2) at (-3,0.9) {$\su(3)_1$};
\node (v6) at (-1.8,0.9) {$\su(3)_{-1}$};
\draw  (v2) edge (v6);
\draw  (v1) edge (v3);
\node (v4) at (-4.4,0.9) {$\su(2)_\pi$};
\draw  (v3) edge (v4);
\node at (-3.7,0.9) {$=$};
\node (v5) at (-3,0.3) {$\F$};
\draw  (v2) edge (v5);
\node (v7) at (-1.8,0.3) {$\F$};
\draw  (v6) edge (v7);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\begin{scope}[shift={(3.9,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (1.2 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\end{scope}
\draw (-0.4,-0.2) -- (0,-0.2);
\draw (4.1,-0.2) -- (4.5,-0.2);
\node at (3.4,-0.2) {\scriptsize{$\F$}};
\node at (2.8,-0.2) {\scriptsize{$\bar\F$}};
\node at (4,-0.2) {\scriptsize{$\bar\F$}};
\node at (4.6,-0.2) {\scriptsize{$\F$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (3.3,-0.4) {\scriptsize{$e$}};
\node (v8) at (3,-0.5) {$\bF_2$};
\node (v9) at (4.4,-0.5) {$\bF^2_0$};
\draw  (v8) edge (v9);
\node at (3.9,-0.4) {\scriptsize{$e$+$f$-$x$-$y$}};
\node (v10) at (5.85,-0.5) {$\bF_0^1$};
\draw  (v9) edge (v10);
\node at (4.75,-0.4) {\scriptsize{$e$-$x$}};
\node (v1) at (7.3,-0.5) {$\bF_4$};
\draw  (v10) edge (v1);
\node at (6.2,-0.4) {\scriptsize{$e$+$f$}};
\node at (7,-0.4) {\scriptsize{$e$}};
\node at (5.5,-0.4) {\scriptsize{$e$-$x$}};
\draw (v9) .. controls (4.4,-1.2) and (7.3,-1.2) .. (v1);
\node at (4.2,-0.8) {\scriptsize{$x$-$y$}};
\node at (7.4,-0.8) {\scriptsize{$f$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\begin{scope}[shift={(3.9,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\end{scope}
\draw (-0.4,-0.2) -- (0,-0.2);
\draw (4.1,-0.2) -- (4.5,-0.2);
\draw (-1,-0.2) -- (-0.6,-0.2) (0.2,-0.2) -- (0.6,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\su(5)_0+\F+\L^2$};
\node at (-5.4,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_\frac52$};
\node (v6) at (-3.4,0.9) {$\su(3)_\frac52$};
\draw  (v2) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (1.4,-0.2) -- (2.1,-0.2);
\draw[red] (2.05,-0.15) -- (2.1,-0.2) -- (2.05,-0.25);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\begin{scope}[shift={(3.9,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.2) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\draw  (-2.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.3);
\end{scope}
\draw (-1,-0.2) -- (-0.6,-0.2);
\draw  (-1.1,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\end{scope}
\draw (-0.4,-0.2) -- (0,-0.2);
\draw (4.1,-0.2) -- (4.5,-0.2);
\node at (3.4,-0.2) {\scriptsize{$\F$}};
\node at (2.8,-0.2) {\scriptsize{$\bar\F$}};
\node at (4,-0.2) {\scriptsize{$\bar\F$}};
\node at (4.6,-0.2) {\scriptsize{$\F$}};
\draw (-1,-0.2) -- (-0.6,-0.2) (0.2,-0.2) -- (0.6,-0.2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_0$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$f$-$x$}};
\node at (2.6,-1.2) {\scriptsize{$f$-$x$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\draw[red] (0.9,-0.3) -- (1.6,-0.3);
\draw[red] (1.55,-0.25) -- (1.6,-0.3) -- (1.55,-0.35);
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.3) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.6);
\end{scope}
\draw  (-0.2,-0.6) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\end{scope}
\draw (-0.4,-0.2) -- (0,-0.2);
\begin{scope}[shift={(2.9,0)}]
\begin{scope}[shift={(-0.2,0)}]
\draw  (-0.3,-0.2) ellipse (0.1 and 0.1);
\begin{scope}[shift={(1.6,0)}]
\node (v1) at (-1.6,-0.3) {};
\draw  (-1.3,-0.2) ellipse (0.1 and 0.1);
\end{scope}
\draw[dashed]  (v1) ellipse (0.6 and 0.6);
\end{scope}
\draw  (-0.2,-0.6) ellipse (0.1 and 0.1);
\begin{scope}[shift={(-1.2,0)}]
\end{scope}
\begin{scope}[shift={(3.1,0)}]
\end{scope}
\end{scope}
\draw (2.4216,-0.2981) -- (2.6182,-0.5394) (2.7785,-0.5428) -- (2.971,-0.2981);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_0$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$f$-$x$}};
\node at (2.6,-1.2) {\scriptsize{$e$-$x$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_1$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$f$-$x$}};
\node at (2.5,-1.2) {\scriptsize{$h$-$x$-$y$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_0$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$f$-$x$}};
\node at (2.4,-1.2) {\scriptsize{$e$+$f$-$x$-$y$-$z$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_1$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$f$-$x$}};
\node at (2.3,-1.2) {\scriptsize{$h$+$f$-$x$-$y$-$z$-$w$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$e$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$e$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_0$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$f$-$x$}};
\node at (2.3,-1.2) {\scriptsize{$e$+$f$-$y$-$z$-$w$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$f$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$f$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (2.2,-0.5) {$\bF^2_0$};
\node (v6) at (3.8,-0.5) {$\bF_0^2$};
\draw  (v2) edge (v6);
\node at (2.6,-0.4) {\scriptsize{$f$-$y$}};
\node at (3.4,-0.4) {\scriptsize{$f$-$y$}};
\begin{scope}[shift={(0.8,-0.9)}]
\node (v2_1) at (2.2,-0.5) {$\bF^{4}_0$};
\end{scope}
\draw  (v2) edge (v2_1);
\node at (2.2,-0.8) {\scriptsize{$e$-$x$}};
\node at (2.3,-1.2) {\scriptsize{$e$+$f$-$y$-$z$-$w$}};
\draw  (v6) edge (v2_1);
\node at (3.8,-0.8) {\scriptsize{$e$-$x$}};
\node at (3.4,-1.2) {\scriptsize{$e$-$x$}};
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node at (-6.6,0.9) {$\su(4)_0+6\F+\L^2$};
\node at (-5.4,0.9) {$=$};
\node (v2) at (-4.7,0.9) {$\su(3)_0$};
\node (v6) at (-3.5,0.9) {$\su(2)$};
\draw  (v2) edge (v6);
\node (v1) at (-4.7,0.2) {$2\F$};
\draw  (v2) edge (v1);
\node (v3) at (-3.5,0.2) {$3\F$};
\draw  (v6) edge (v3);
\end{tikzpicture}
